Good sequencings for small Mendelsohn triple systems

A Mendelsohn triple system of order $v$ (or MTS$(v)$) is a decomposition of the complete graph into directed 3-cyles. We denote the directed 3-cycle with edges $(x,y)$, $(y,z)$ and $(z,x)$ by $(x,y,z)$, $(y,z,x)$ or $(z,x,y)$. An $\ell$-good sequencing of a MTS$(v)$ is a permutation of the points of the design, say $[x_1 \; \cdots \; x_v]$, such that, for every triple $(x,y,z)$ in the design, it is not the case that $x = x_i$, $y = x_j$ and $z = x_k$ with $i < j < k$ and $k-i+1 \leq \ell$; or with $j < k < i$ and $i-j+1 \leq \ell$; or with $k < i < j$ and $j-k+1 \leq \ell$.

==> (inline-0) <==
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,5,7\}& \{3,7,9\}& \{1,3,4\}& \{2,5,6\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,7,9\}& \{4,5,9\}& \{1,5,6\}& \{2,6,8\}\\
 \{2,6,8\}& \{4,6,8\}& \{1,6,7\}& \{0,2,9\}& \{0,4,7\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,8\}& \{4,7,8\}& \{0,1,8\}& \{0,3,5\}& \{4,6,9\}\\
 \{4,6,9\}& \{1,8,9\}& \{3,6,9\}& \{0,4,5\}& \{0,1,9\}& \{3,7,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{2}:] [(26)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{0,3,9\}& \{1,3,4\}& \{2,6,7\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{0,2,7\}& \{4,5,8\}& \{1,5,6\}& \{2,8,9\}\\
 \{2,8,9\}& \{4,7,9\}& \{1,6,8\}& \{2,5,9\}& \{4,7,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,8\}& \{4,6,9\}& \{0,1,8\}& \{3,5,7\}& \{0,4,5\}\\
 \{0,4,5\}& \{1,7,9\}& \{3,6,9\}& \{5,8,9\}& \{0,1,9\}& \{3,7,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{3}:] [(10)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{0,3,9\}& \{1,3,4\}& \{0,2,6\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{2,7,9\}& \{4,6,7\}& \{1,5,6\}& \{2,6,8\}\\
 \{2,6,8\}& \{4,7,8\}& \{1,6,8\}& \{2,8,9\}& \{4,8,9\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,5,9\}& \{0,1,8\}& \{3,5,8\}& \{0,4,6\}\\
 \{0,4,6\}& \{1,7,9\}& \{3,6,9\}& \{0,5,7\}& \{0,1,9\}& \{3,6,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{4}:] [(28)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,4,9\}& \{1,3,4\}& \{2,6,7\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,7,8\}& \{0,4,5\}& \{1,5,7\}& \{0,2,8\}\\
 \{0,2,8\}& \{4,6,7\}& \{1,5,6\}& \{2,5,9\}& \{4,5,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,8,9\}& \{1,6,8\}& \{3,5,8\}& \{0,4,7\}\\
 \{0,4,7\}& \{0,1,9\}& \{3,6,9\}& \{0,5,6\}& \{0,1,8\}& \{0,3,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{5}:] [(8)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,7,9\}& \{1,3,4\}& \{2,6,8\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{0,2,7\}& \{4,6,7\}& \{1,5,7\}& \{2,7,8\}\\
 \{2,7,8\}& \{4,7,8\}& \{1,5,6\}& \{2,6,9\}& \{4,8,9\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,5,9\}& \{1,6,8\}& \{3,5,8\}& \{0,4,6\}\\
 \{0,4,6\}& \{0,1,9\}& \{3,6,9\}& \{0,5,6\}& \{0,1,8\}& \{3,6,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{6}:] [(31)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,3,4\}& \{1,2,4\}& \{1,5,6\}& \{1,6,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,1,8\}& \{1,7,9\}& \{0,1,9\}& \{2,4,9\}& \{2,3,5\}\\
 \{2,3,5\}& \{2,5,6\}& \{2,6,7\}& \{2,7,8\}& \{0,2,9\}& \{0,2,8\}\\
 \{0,2,8\}& \{3,5,9\}& \{0,3,6\}& \{3,7,8\}& \{3,4,8\}& \{3,6,9\}\\
 \{3,6,9\}& \{0,3,7\}& \{0,4,5\}& \{4,6,7\}& \{4,7,9\}& \{4,5,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{7}:] [(5)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,4,9\}& \{1,3,4\}& \{2,6,8\}& \{0,3,7\}\\
 \{0,3,7\}& \{1,2,4\}& \{0,2,7\}& \{0,4,6\}& \{1,5,6\}& \{2,7,8\}\\
 \{2,7,8\}& \{4,7,8\}& \{1,6,7\}& \{2,6,9\}& \{4,6,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,9\}& \{4,7,9\}& \{1,8,9\}& \{3,5,8\}& \{0,4,5\}\\
 \{0,4,5\}& \{0,1,9\}& \{3,6,9\}& \{5,7,9\}& \{0,1,8\}& \{3,6,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{8}:] [(16)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,4,9\}& \{1,3,4\}& \{2,6,9\}& \{0,3,8\}\\
 \{0,3,8\}& \{1,2,4\}& \{2,7,8\}& \{4,5,8\}& \{1,5,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,4,7\}& \{1,5,6\}& \{0,2,9\}& \{4,7,8\}& \{1,6,7\}\\
 \{1,6,7\}& \{0,2,7\}& \{4,5,9\}& \{0,1,8\}& \{0,3,5\}& \{0,4,6\}\\
 \{0,4,6\}& \{1,8,9\}& \{3,6,7\}& \{0,5,6\}& \{0,1,9\}& \{3,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{9}:] [(29)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,3,4\}& \{1,2,4\}& \{1,5,6\}& \{1,6,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,1,8\}& \{1,7,9\}& \{0,1,9\}& \{2,4,6\}& \{2,3,5\}\\
 \{2,3,5\}& \{0,2,6\}& \{2,7,9\}& \{2,7,8\}& \{2,8,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,5,8\}& \{3,6,9\}& \{3,4,7\}& \{3,6,8\}& \{0,3,9\}\\
 \{0,3,9\}& \{0,3,7\}& \{0,4,5\}& \{4,6,7\}& \{4,8,9\}& \{4,5,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{10}:] [(4)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,8\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{2,6,7\}& \{4,6,9\}& \{1,5,6\}& \{0,2,8\}\\
 \{0,2,8\}& \{4,7,8\}& \{1,6,7\}& \{2,7,9\}& \{4,6,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,9\}& \{4,5,9\}& \{1,8,9\}& \{3,5,8\}& \{0,4,7\}\\
 \{0,4,7\}& \{0,1,9\}& \{0,3,6\}& \{0,5,7\}& \{0,1,8\}& \{3,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{11}:] [(21)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,9\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{2,5,7\}& \{4,5,9\}& \{1,5,7\}& \{0,2,8\}\\
 \{0,2,8\}& \{4,7,8\}& \{1,5,6\}& \{2,8,9\}& \{4,5,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,7\}& \{4,7,9\}& \{1,6,8\}& \{3,5,8\}& \{0,4,6\}\\
 \{0,4,6\}& \{0,1,9\}& \{3,6,7\}& \{0,5,6\}& \{0,1,8\}& \{0,3,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{12}:] [(12)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,8,9\}& \{1,3,4\}& \{2,6,9\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,7,8\}& \{0,4,6\}& \{1,5,6\}& \{2,6,8\}\\
 \{2,6,8\}& \{4,7,9\}& \{1,6,8\}& \{0,2,9\}& \{4,7,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,6,9\}& \{0,1,8\}& \{3,5,9\}& \{0,4,5\}\\
 \{0,4,5\}& \{1,7,9\}& \{3,6,7\}& \{5,6,7\}& \{0,1,9\}& \{0,3,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{13}:] [(20)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,9\}& \{0,3,9\}\\
 \{0,3,9\}& \{1,2,4\}& \{2,5,7\}& \{4,5,9\}& \{1,5,7\}& \{0,2,8\}\\
 \{0,2,8\}& \{0,4,7\}& \{1,5,6\}& \{2,8,9\}& \{4,5,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,7\}& \{4,7,9\}& \{1,6,8\}& \{0,3,5\}& \{0,4,6\}\\
 \{0,4,6\}& \{0,1,9\}& \{3,6,7\}& \{0,5,6\}& \{0,1,8\}& \{3,7,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{14}:] [(9)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,8\}& \{0,3,9\}\\
 \{0,3,9\}& \{1,2,4\}& \{0,2,7\}& \{4,6,9\}& \{1,5,7\}& \{2,8,9\}\\
 \{2,8,9\}& \{4,6,7\}& \{1,5,6\}& \{2,7,9\}& \{0,4,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,6\}& \{4,5,9\}& \{1,6,8\}& \{0,3,5\}& \{0,4,7\}\\
 \{0,4,7\}& \{0,1,9\}& \{3,6,7\}& \{0,5,6\}& \{0,1,8\}& \{3,7,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{15}:] [(14)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,8\}& \{0,3,8\}\\
 \{0,3,8\}& \{1,2,4\}& \{2,7,9\}& \{0,4,5\}& \{1,5,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{4,7,8\}& \{1,6,7\}& \{0,2,9\}& \{4,8,9\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,5,9\}& \{0,1,8\}& \{3,5,9\}& \{0,4,6\}\\
 \{0,4,6\}& \{1,8,9\}& \{0,3,6\}& \{0,5,7\}& \{0,1,9\}& \{3,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{16}:] [(24)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,8,9\}& \{1,3,4\}& \{2,6,7\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,7,8\}& \{4,5,8\}& \{1,5,7\}& \{0,2,8\}\\
 \{0,2,8\}& \{0,4,7\}& \{1,5,6\}& \{2,5,9\}& \{4,8,9\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,6,9\}& \{1,6,8\}& \{0,3,5\}& \{0,4,5\}\\
 \{0,4,5\}& \{0,1,9\}& \{3,6,9\}& \{5,6,8\}& \{0,1,8\}& \{3,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{17}:] [(7)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,4,9\}& \{1,3,4\}& \{2,6,9\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,7,8\}& \{0,4,6\}& \{1,5,6\}& \{2,6,8\}\\
 \{2,6,8\}& \{4,6,7\}& \{1,6,8\}& \{0,2,9\}& \{4,7,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,8,9\}& \{0,1,8\}& \{3,5,8\}& \{0,4,5\}\\
 \{0,4,5\}& \{1,7,9\}& \{3,6,7\}& \{5,7,9\}& \{0,1,9\}& \{0,3,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{18}:] [(22)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,7\}& \{0,3,7\}\\
 \{0,3,7\}& \{1,2,4\}& \{0,2,7\}& \{0,4,5\}& \{1,5,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{4,7,8\}& \{1,5,6\}& \{2,8,9\}& \{4,8,9\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,5,9\}& \{1,6,8\}& \{3,5,9\}& \{0,4,6\}\\
 \{0,4,6\}& \{0,1,9\}& \{3,6,8\}& \{0,5,6\}& \{0,1,8\}& \{3,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{19}:] [(25)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,8,9\}& \{1,3,4\}& \{2,6,7\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{2,7,8\}& \{4,5,8\}& \{1,5,6\}& \{2,8,9\}\\
 \{2,8,9\}& \{4,7,9\}& \{1,6,8\}& \{0,2,9\}& \{4,7,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,5\}& \{4,5,9\}& \{0,1,8\}& \{3,5,7\}& \{0,4,6\}\\
 \{0,4,6\}& \{1,7,9\}& \{3,6,9\}& \{5,6,9\}& \{0,1,9\}& \{0,3,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{20}:] [(27)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,7,9\}& \{1,3,4\}& \{2,6,7\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,7,8\}& \{0,4,5\}& \{1,5,7\}& \{0,2,8\}\\
 \{0,2,8\}& \{4,5,7\}& \{1,5,6\}& \{2,5,9\}& \{4,8,9\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,6,9\}& \{1,6,8\}& \{3,5,8\}& \{0,4,7\}\\
 \{0,4,7\}& \{0,1,9\}& \{3,6,9\}& \{0,5,6\}& \{0,1,8\}& \{0,3,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{21}:] [(11)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{0,3,9\}& \{1,3,4\}& \{0,2,6\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{2,7,8\}& \{4,6,9\}& \{1,5,6\}& \{2,8,9\}\\
 \{2,8,9\}& \{4,6,7\}& \{1,6,8\}& \{2,6,9\}& \{4,7,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,5,9\}& \{0,1,8\}& \{3,5,8\}& \{0,4,8\}\\
 \{0,4,8\}& \{1,7,9\}& \{3,6,7\}& \{0,5,7\}& \{0,1,9\}& \{3,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{22}:] [(23)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,7\}& \{0,3,7\}\\
 \{0,3,7\}& \{1,2,4\}& \{2,7,8\}& \{4,5,9\}& \{1,5,7\}& \{0,2,8\}\\
 \{0,2,8\}& \{0,4,7\}& \{1,5,6\}& \{2,5,9\}& \{4,5,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,8,9\}& \{1,6,8\}& \{0,3,5\}& \{0,4,6\}\\
 \{0,4,6\}& \{0,1,9\}& \{3,6,8\}& \{0,5,6\}& \{0,1,8\}& \{3,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{23}:] [(15)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,6,9\}& \{1,3,4\}& \{2,6,9\}& \{0,3,8\}\\
 \{0,3,8\}& \{1,2,4\}& \{2,7,8\}& \{4,5,9\}& \{1,5,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,4,7\}& \{1,6,7\}& \{0,2,9\}& \{4,6,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,7,9\}& \{0,1,8\}& \{3,5,7\}& \{0,4,5\}\\
 \{0,4,5\}& \{1,8,9\}& \{0,3,6\}& \{5,8,9\}& \{0,1,9\}& \{3,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{24}:] [(17)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,4,9\}& \{1,3,4\}& \{2,6,9\}& \{0,3,8\}\\
 \{0,3,8\}& \{1,2,4\}& \{2,7,8\}& \{4,5,8\}& \{1,5,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,4,7\}& \{1,6,7\}& \{0,2,9\}& \{4,6,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,7,9\}& \{0,1,8\}& \{3,5,9\}& \{0,4,5\}\\
 \{0,4,5\}& \{1,8,9\}& \{0,3,6\}& \{5,7,9\}& \{0,1,9\}& \{3,6,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{25}:] [(19)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,7,9\}& \{1,3,4\}& \{0,2,6\}& \{0,3,4\}\\
 \{0,3,4\}& \{1,2,4\}& \{2,5,7\}& \{4,5,9\}& \{1,5,7\}& \{2,7,8\}\\
 \{2,7,8\}& \{4,7,8\}& \{1,5,6\}& \{2,8,9\}& \{4,5,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,6,9\}& \{1,6,8\}& \{0,3,5\}& \{0,4,7\}\\
 \{0,4,7\}& \{0,1,9\}& \{3,6,8\}& \{5,6,9\}& \{0,1,8\}& \{3,6,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{26}:] [(6)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,4,9\}& \{1,3,4\}& \{2,6,8\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{0,2,7\}& \{0,4,6\}& \{1,5,7\}& \{2,7,8\}\\
 \{2,7,8\}& \{4,7,8\}& \{1,5,6\}& \{2,6,9\}& \{4,6,8\}& \{1,6,7\}\\
 \{1,6,7\}& \{0,2,9\}& \{4,7,9\}& \{1,8,9\}& \{3,5,8\}& \{0,4,5\}\\
 \{0,4,5\}& \{0,1,9\}& \{3,6,7\}& \{5,6,9\}& \{0,1,8\}& \{3,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{27}:] [(2)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,5,8\}& \{3,8,9\}& \{1,3,4\}& \{2,5,6\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,7,9\}& \{4,5,9\}& \{1,5,6\}& \{0,2,8\}\\
 \{0,2,8\}& \{0,4,6\}& \{1,6,7\}& \{2,6,9\}& \{4,7,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,7\}& \{4,6,8\}& \{1,8,9\}& \{3,5,7\}& \{4,7,9\}\\
 \{4,7,9\}& \{0,1,9\}& \{3,6,9\}& \{0,4,5\}& \{0,1,8\}& \{0,3,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{28}:] [(18)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,4,9\}& \{1,3,4\}& \{2,6,8\}& \{0,3,6\}\\
 \{0,3,6\}& \{1,2,4\}& \{2,5,7\}& \{4,5,8\}& \{1,5,7\}& \{0,2,8\}\\
 \{0,2,8\}& \{0,4,7\}& \{1,5,6\}& \{2,7,9\}& \{4,7,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,9\}& \{4,6,9\}& \{1,6,8\}& \{0,3,5\}& \{0,4,5\}\\
 \{0,4,5\}& \{0,1,9\}& \{3,6,7\}& \{5,6,9\}& \{0,1,8\}& \{3,7,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{29}:] [(3)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{0,2,5\}& \{0,3,9\}& \{1,3,4\}& \{2,5,6\}& \{0,3,5\}\\
 \{0,3,5\}& \{1,2,4\}& \{2,7,9\}& \{4,5,8\}& \{1,5,6\}& \{2,7,8\}\\
 \{2,7,8\}& \{4,6,7\}& \{1,6,8\}& \{2,6,9\}& \{0,4,7\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,2,8\}& \{4,8,9\}& \{0,1,8\}& \{3,5,7\}& \{4,5,9\}\\
 \{4,5,9\}& \{1,7,9\}& \{3,6,9\}& \{0,4,6\}& \{0,1,9\}& \{3,7,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{30}:] [(13)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{2,3,5\}& \{3,7,9\}& \{1,3,4\}& \{0,2,6\}& \{0,3,9\}\\
 \{0,3,9\}& \{1,2,4\}& \{2,7,8\}& \{4,6,9\}& \{1,5,7\}& \{2,8,9\}\\
 \{2,8,9\}& \{0,4,7\}& \{1,5,6\}& \{2,6,9\}& \{4,7,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{0,2,7\}& \{4,5,9\}& \{1,6,8\}& \{0,3,5\}& \{0,4,6\}\\
 \{0,4,6\}& \{0,1,9\}& \{3,6,8\}& \{5,6,7\}& \{0,1,8\}& \{3,6,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{31}:] [(30)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,3,4\}& \{1,2,4\}& \{1,5,6\}& \{1,6,8\}& \{1,5,7\}\\
 \{1,5,7\}& \{0,1,8\}& \{1,7,9\}& \{0,1,9\}& \{2,4,6\}& \{2,3,5\}\\
 \{2,3,5\}& \{2,6,9\}& \{0,2,7\}& \{2,7,8\}& \{2,8,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,5,8\}& \{3,6,7\}& \{3,7,9\}& \{3,6,8\}& \{0,3,9\}\\
 \{0,3,9\}& \{0,3,4\}& \{4,5,7\}& \{4,7,8\}& \{4,8,9\}& \{4,5,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{32}:] [(32)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,3,5\}& \{1,2,4\}& \{1,4,5\}& \{1,6,8\}& \{1,6,7\}\\
 \{1,6,7\}& \{0,1,8\}& \{1,7,9\}& \{0,1,9\}& \{2,4,7\}& \{2,5,6\}\\
 \{2,5,6\}& \{2,3,6\}& \{2,7,8\}& \{2,8,9\}& \{0,2,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,4,9\}& \{0,3,6\}& \{3,5,7\}& \{3,7,8\}& \{3,8,9\}\\
 \{3,8,9\}& \{0,3,4\}& \{4,5,8\}& \{4,6,9\}& \{4,6,8\}& \{0,4,7\}
\end{array}$
\end{description}}

\vbox{\begin{description}
\item[\T{10}{33}:] [(1.41)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{0,2,7\}& \{2,4,8\}& \{2,7,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,4,7\}& \{3,4,5\}& \{3,6,9\}& \{3,5,7\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,8,9\}& \{0,3,6\}& \{4,7,8\}& \{4,6,9\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{34}:] [(1.4)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,6\}& \{4,5,7\}& \{4,6,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{35}:] [(1.9)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{3,5,8\}& \{3,6,9\}& \{0,3,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{4,7,8\}& \{4,6,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{36}:] [(1.36)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,6,7\}& \{2,5,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{3,5,7\}& \{3,6,9\}& \{3,4,7\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,5,9\}& \{0,3,6\}& \{0,4,6\}& \{4,8,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{37}:] [(1.45)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,6,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,4\}& \{4,6,7\}& \{4,5,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{38}:] [(1.15)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,9\}& \{2,4,7\}& \{2,7,8\}& \{2,5,9\}& \{0,2,8\}\\
 \{0,2,8\}& \{3,4,8\}& \{3,5,7\}& \{3,4,6\}& \{0,3,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,9\}& \{4,7,9\}& \{4,8,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{39}:] [(1.16)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,7\}& \{2,5,7\}& \{0,2,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,7,9\}& \{0,3,6\}& \{0,4,7\}& \{4,8,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{40}:] [(1.40)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,4,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{0,3,5\}& \{3,5,6\}& \{3,7,9\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,4,9\}& \{0,3,6\}& \{4,5,7\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{41}:] [(1.32)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,2,6\}& \{2,5,7\}& \{2,6,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,7\}& \{3,6,8\}& \{3,7,9\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,5\}& \{4,6,7\}& \{0,4,8\}& \{4,5,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{42}:] [(1.17)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,7\}& \{2,5,7\}& \{0,2,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,7\}& \{3,6,8\}& \{3,7,9\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,5\}& \{0,4,7\}& \{4,7,8\}& \{4,5,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{43}:] [(1.5)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,6\}& \{4,6,7\}& \{4,5,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{44}:] [(1.18)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,7\}& \{2,5,7\}& \{0,2,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,9\}& \{3,6,8\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,6,9\}& \{0,3,5\}& \{0,4,7\}& \{4,5,8\}& \{4,8,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{45}:] [(1.22)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,7\}& \{2,5,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,9\}& \{3,5,7\}& \{3,6,8\}& \{0,3,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{4,7,9\}& \{4,7,8\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{46}:] [(1.30)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,2,6\}& \{2,5,7\}& \{2,6,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,6,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,4\}& \{4,5,6\}& \{4,7,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{47}:] [(1.33)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,2,6\}& \{2,5,7\}& \{2,6,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,9\}& \{3,6,8\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,6,9\}& \{0,3,5\}& \{4,5,6\}& \{0,4,8\}& \{4,8,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{48}:] [(1.21)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,7\}& \{2,5,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,6\}& \{4,7,9\}& \{4,5,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{49}:] [(1.13)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,9\}& \{2,4,7\}& \{0,2,8\}& \{2,5,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{3,4,5\}& \{0,3,6\}& \{3,7,9\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,8\}& \{4,6,8\}& \{4,8,9\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{50}:] [(1.39)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,4,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{3,5,8\}& \{3,4,6\}& \{3,5,7\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,6,9\}& \{0,3,7\}& \{4,7,9\}& \{4,7,8\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{51}:] [(1.19)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,7\}& \{2,5,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,7\}& \{3,5,8\}& \{3,6,9\}& \{0,3,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,5\}& \{4,5,8\}& \{4,7,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{52}:] [(1.10)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{3,4,5\}& \{3,6,9\}& \{0,3,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,8\}& \{4,7,8\}& \{4,8,9\}& \{0,4,6\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{53}:] [(1.31)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,2,6\}& \{2,5,7\}& \{2,6,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{3,5,7\}& \{3,6,8\}& \{0,3,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{4,6,7\}& \{0,4,8\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{54}:] [(1.34)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,9\}& \{2,5,7\}& \{0,2,8\}& \{2,4,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{3,4,8\}& \{0,3,5\}& \{3,6,7\}& \{3,7,9\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,4\}& \{4,5,6\}& \{4,7,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{55}:] [(1.27)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,7\}& \{2,7,9\}& \{2,4,8\}& \{2,5,9\}& \{0,2,8\}\\
 \{0,2,8\}& \{3,4,8\}& \{3,5,7\}& \{0,3,6\}& \{3,6,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,4,9\}& \{0,3,9\}& \{0,4,7\}& \{4,7,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{56}:] [(1.7)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{0,3,4\}& \{3,5,8\}& \{3,6,9\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,7,9\}& \{0,3,6\}& \{4,7,9\}& \{4,5,8\}& \{4,6,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{57}:] [(1.23)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,7\}& \{2,5,7\}& \{2,4,8\}& \{2,8,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,7\}& \{3,6,8\}& \{3,7,9\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,4,9\}& \{0,3,6\}& \{0,4,7\}& \{4,7,8\}& \{4,5,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{58}:] [(1.38)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,4,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,7\}& \{3,5,8\}& \{3,5,6\}& \{3,7,9\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,4,9\}& \{0,3,6\}& \{4,7,8\}& \{4,6,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{59}:] [(1.29)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,7\}& \{0,2,7\}& \{2,4,8\}& \{2,8,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{0,3,4\}& \{3,5,7\}& \{3,6,8\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,9\}& \{4,7,9\}& \{0,4,8\}& \{4,5,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{60}:] [(1.2)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{0,3,5\}& \{3,6,8\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,9\}& \{4,7,8\}& \{4,5,9\}& \{0,4,6\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{61}:] [(1.6)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{0,3,5\}& \{3,6,8\}& \{3,7,9\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{4,5,8\}& \{4,6,9\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{62}:] [(1.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{3,5,9\}& \{0,3,6\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,8\}& \{4,5,8\}& \{4,7,9\}& \{0,4,6\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{63}:] [(1.24)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,7\}& \{2,7,9\}& \{0,2,8\}& \{2,5,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,7\}& \{3,5,9\}& \{0,3,6\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,8\}& \{4,5,8\}& \{4,7,9\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{64}:] [(1.42)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,8\}& \{2,4,5\}\\
 \{2,4,5\}& \{2,6,9\}& \{0,2,7\}& \{2,5,8\}& \{2,7,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{3,4,7\}& \{3,5,9\}& \{0,3,6\}& \{3,5,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,8\}& \{4,6,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{65}:] [(1.12)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,7\}& \{4,6,7\}& \{4,5,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{66}:] [(1.44)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{0,3,4\}& \{3,5,9\}& \{3,6,7\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,8\}& \{0,4,6\}& \{4,5,8\}& \{4,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{67}:] [(1.25)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,7\}& \{2,7,9\}& \{0,2,8\}& \{2,5,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,7\}& \{0,3,5\}& \{3,6,9\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,8,9\}& \{0,3,6\}& \{4,5,8\}& \{4,7,9\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{68}:] [(1.3)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,9\}& \{3,5,7\}& \{3,6,8\}& \{0,3,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{4,6,7\}& \{4,7,8\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{69}:] [(1.20)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,7\}& \{2,5,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,7,9\}& \{0,3,6\}& \{4,7,9\}& \{4,5,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{70}:] [(1.46)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{3,4,8\}& \{3,5,7\}& \{3,6,9\}& \{3,6,7\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,5,9\}& \{0,3,4\}& \{4,6,7\}& \{4,8,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{71}:] [(1.35)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,9\}& \{2,5,7\}& \{0,2,8\}& \{2,4,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{3,4,8\}& \{0,3,5\}& \{3,6,7\}& \{3,7,9\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,4\}& \{4,6,8\}& \{4,7,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{72}:] [(1.14)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,9\}& \{2,4,7\}& \{0,2,8\}& \{2,5,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,7,9\}& \{0,3,6\}& \{4,6,7\}& \{4,5,8\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{73}:] [(1.43)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,8\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,4,6\}& \{0,2,7\}& \{2,6,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,7,9\}& \{0,3,6\}& \{4,6,9\}& \{4,5,7\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{74}:] [(1.26)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,7\}& \{2,7,9\}& \{2,4,8\}& \{2,5,9\}& \{0,2,8\}\\
 \{0,2,8\}& \{3,4,7\}& \{3,5,9\}& \{3,6,8\}& \{0,3,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,4,9\}& \{0,3,6\}& \{0,4,8\}& \{4,7,9\}& \{0,4,5\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{75}:] [(1.28)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,7\}& \{2,7,9\}& \{2,4,8\}& \{2,5,9\}& \{0,2,8\}\\
 \{0,2,8\}& \{3,4,9\}& \{3,5,8\}& \{0,3,6\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,6,9\}& \{0,3,5\}& \{0,4,7\}& \{4,5,8\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{76}:] [(1.37)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{2,6,7\}& \{0,2,8\}& \{2,4,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{0,3,4\}& \{3,5,7\}& \{3,6,9\}& \{3,4,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,8\}& \{0,4,6\}& \{4,5,8\}& \{4,8,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{77}:] [(1.8)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{3,5,9\}& \{0,3,6\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,8\}& \{4,7,8\}& \{4,5,9\}& \{0,4,6\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{78}:] [(1.11)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,4,7\}& \{3,5,8\}& \{0,3,6\}& \{3,6,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,9\}& \{4,5,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{79}:] [(2.21)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{0,2,7\}& \{2,7,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,7\}& \{3,5,9\}& \{3,6,8\}& \{3,5,7\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,6,9\}& \{0,3,4\}& \{4,6,8\}& \{4,8,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{80}:] [(2.23)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{3,5,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,6,9\}& \{0,3,4\}& \{4,6,7\}& \{4,7,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{81}:] [(2.27)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{0,2,6\}& \{2,5,7\}& \{2,7,8\}& \{2,8,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,9\}& \{3,5,8\}& \{3,5,6\}& \{3,4,7\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,6,9\}& \{0,3,7\}& \{4,7,9\}& \{4,6,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{82}:] [(2.24)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{3,5,6\}& \{0,3,6\}& \{3,7,9\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,4\}& \{4,6,7\}& \{4,7,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{83}:] [(2.10)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,7,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{3,6,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,4,9\}& \{0,3,5\}& \{0,4,7\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{84}:] [(2.14)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,7\}& \{0,3,5\}& \{3,4,6\}& \{3,7,9\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,8\}& \{0,4,8\}& \{4,8,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{85}:] [(2.12)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,9\}& \{3,5,7\}& \{3,6,8\}& \{0,3,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{86}:] [(2.4)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{0,2,7\}& \{2,4,8\}& \{2,7,9\}& \{0,2,8\}\\
 \{0,2,8\}& \{3,4,7\}& \{0,3,5\}& \{3,6,8\}& \{3,6,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,4,9\}& \{0,3,9\}& \{0,4,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{87}:] [(2.6)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,8\}& \{3,5,7\}& \{0,3,6\}& \{3,7,9\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,5\}& \{0,4,7\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{88}:] [(2.22)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{0,2,7\}& \{2,7,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,9\}& \{3,6,8\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,7\}& \{4,6,7\}& \{0,4,8\}& \{4,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{89}:] [(2.5)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{0,2,7\}& \{2,4,8\}& \{2,7,9\}& \{0,2,8\}\\
 \{0,2,8\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,7\}& \{4,6,7\}& \{0,4,8\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{90}:] [(2.3)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,5,6\}& \{0,2,7\}& \{2,4,8\}& \{2,8,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,6,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{91}:] [(2.30)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,5,6\}& \{2,4,7\}& \{2,7,8\}& \{2,8,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,7\}& \{3,5,8\}& \{3,6,9\}& \{0,3,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,5\}& \{4,5,8\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{92}:] [(2.19)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,9\}& \{3,5,8\}& \{0,3,6\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,6,9\}& \{0,3,5\}& \{0,4,7\}& \{4,6,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{93}:] [(2.18)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{3,4,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,7,9\}& \{0,3,5\}& \{0,4,7\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{94}:] [(2.26)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,4,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,6\}& \{3,6,9\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,8,9\}& \{0,3,5\}& \{4,7,9\}& \{0,4,8\}& \{4,6,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{95}:] [(2.9)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,7,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{3,5,7\}& \{0,3,6\}& \{3,7,9\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,5\}& \{0,4,7\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{96}:] [(2.8)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,7,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{3,5,7\}& \{3,6,9\}& \{0,3,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{97}:] [(2.15)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,7,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,9\}& \{3,5,8\}& \{0,3,6\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,6,9\}& \{0,3,5\}& \{4,7,9\}& \{4,6,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{98}:] [(2.11)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{2,4,7\}& \{0,2,8\}& \{2,7,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,5,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,6,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{99}:] [(2.20)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,5,7\}& \{2,7,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,6\}& \{3,6,9\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,7,9\}& \{0,3,8\}& \{0,4,7\}& \{4,6,8\}& \{4,8,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{100}:] [(2.17)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,8\}& \{3,5,7\}& \{3,6,9\}& \{0,3,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,4\}& \{4,6,7\}& \{4,7,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{101}:] [(2.16)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,5,8\}& \{2,4,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{3,5,9\}& \{3,5,6\}& \{3,6,7\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,8,9\}& \{0,3,4\}& \{4,6,8\}& \{4,7,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{102}:] [(2.28)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,9\}& \{0,2,7\}& \{2,7,8\}& \{2,4,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,4,7\}& \{3,5,6\}& \{3,6,8\}& \{3,7,9\}& \{0,3,8\}\\
 \{0,3,8\}& \{3,5,9\}& \{0,3,4\}& \{4,6,8\}& \{4,8,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{103}:] [(2.29)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,6,8\}& \{2,7,9\}& \{2,4,8\}& \{2,5,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{0,3,4\}& \{3,5,7\}& \{3,6,9\}& \{3,6,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,4,9\}& \{0,3,8\}& \{0,4,7\}& \{4,6,8\}& \{4,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{104}:] [(2.13)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,7\}& \{0,3,5\}& \{3,6,9\}& \{3,6,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,8\}& \{0,4,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{105}:] [(2.7)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,5,6\}& \{2,4,7\}& \{2,7,8\}& \{2,8,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{3,5,7\}& \{3,6,8\}& \{0,3,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{106}:] [(2.25)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{0,2,5\}\\
 \{0,2,5\}& \{2,5,6\}& \{2,4,7\}& \{2,7,8\}& \{2,8,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{3,5,7\}& \{3,6,9\}& \{0,3,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,5,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{107}:] [(2.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,8,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,7\}& \{3,5,8\}& \{3,6,9\}& \{0,3,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,5\}& \{4,7,8\}& \{4,6,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{108}:] [(2.2)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,5,6\}& \{2,7,9\}& \{0,2,8\}& \{2,8,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,7\}& \{3,5,9\}& \{3,6,8\}& \{0,3,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,5\}& \{4,6,8\}& \{4,7,9\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{109}:] [(3.11)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,6\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,4,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{3,5,6\}& \{0,3,6\}& \{3,5,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,8,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,8\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{110}:] [(3.12)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,4,6\}& \{0,2,7\}& \{2,5,8\}& \{2,8,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,4,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,7,9\}& \{0,3,5\}& \{4,7,9\}& \{4,5,9\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{111}:] [(3.9)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,4,6\}& \{0,2,7\}& \{2,5,8\}& \{2,8,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,7,9\}& \{0,3,6\}& \{4,7,9\}& \{4,5,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{112}:] [(3.10)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,4,6\}& \{2,5,7\}& \{0,2,8\}& \{2,8,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,7\}& \{3,5,8\}& \{3,6,9\}& \{0,3,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,5\}& \{4,5,8\}& \{4,7,9\}& \{0,4,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{113}:] [(3.4)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{3,5,6\}& \{0,3,6\}& \{3,7,9\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,4\}& \{4,7,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{114}:] [(3.3)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{0,2,7\}& \{2,7,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,9\}& \{3,6,8\}& \{3,4,7\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,7,9\}& \{0,3,6\}& \{4,7,8\}& \{0,4,8\}& \{4,6,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{115}:] [(3.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{0,2,7\}& \{2,7,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,7\}& \{0,3,5\}& \{3,6,8\}& \{3,7,9\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,5,9\}& \{0,3,6\}& \{0,4,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{116}:] [(3.8)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{0,2,7\}& \{2,4,8\}& \{2,7,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,4,9\}& \{3,5,7\}& \{0,3,6\}& \{3,7,8\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,6,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,8\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{117}:] [(3.2)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,5,6\}& \{0,2,7\}& \{2,7,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,5,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,7,9\}& \{0,3,4\}& \{4,7,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{118}:] [(3.7)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,7,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,9\}& \{3,5,7\}& \{0,3,6\}& \{3,7,8\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,6,9\}& \{0,3,5\}& \{4,7,9\}& \{4,6,8\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{119}:] [(3.6)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,7,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,8\}& \{0,3,5\}& \{3,6,9\}& \{3,5,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,4,9\}& \{0,3,6\}& \{4,7,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{120}:] [(3.5)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,7,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{3,4,8\}& \{3,5,7\}& \{0,3,6\}& \{3,7,9\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,5\}& \{4,7,8\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{121}:] [(3.14)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,6,7\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,4\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,2,6\}& \{2,6,7\}& \{2,4,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,9\}& \{3,5,6\}& \{3,4,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,7,9\}& \{0,3,8\}& \{4,6,9\}& \{4,5,8\}& \{4,6,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{122}:] [(3.13)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,5,6\}& \{1,4,6\}& \{1,7,8\}\\
 \{1,7,8\}& \{1,8,9\}& \{0,1,9\}& \{0,1,7\}& \{2,4,7\}& \{2,5,8\}\\
 \{2,5,8\}& \{0,2,6\}& \{2,5,7\}& \{2,6,8\}& \{2,4,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,6\}& \{4,5,6\}& \{0,4,8\}& \{0,4,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{123}:] [(4.3)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,8\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{0,2,7\}& \{2,4,8\}& \{2,7,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{0,3,4\}& \{3,5,6\}& \{3,6,8\}& \{3,4,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,9\}& \{0,4,6\}& \{4,7,9\}& \{4,6,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{124}:] [(4.4)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,8\}& \{2,5,6\}\\
 \{2,5,6\}& \{0,2,6\}& \{2,7,9\}& \{2,4,8\}& \{2,5,9\}& \{0,2,7\}\\
 \{0,2,7\}& \{3,4,6\}& \{0,3,5\}& \{3,6,8\}& \{3,5,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,4,9\}& \{0,3,9\}& \{0,4,7\}& \{4,7,9\}& \{0,4,6\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{125}:] [(4.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,4,6\}& \{0,2,7\}& \{2,7,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{0,3,4\}& \{3,5,7\}& \{3,6,8\}& \{3,7,9\}& \{3,5,8\}\\
 \{3,5,8\}& \{3,4,9\}& \{0,3,6\}& \{4,7,8\}& \{0,4,8\}& \{4,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{126}:] [(4.2)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,4,6\}& \{0,2,7\}& \{2,7,8\}& \{2,5,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,9\}& \{0,3,5\}& \{3,6,8\}& \{3,5,7\}& \{3,4,8\}\\
 \{3,4,8\}& \{3,7,9\}& \{0,3,6\}& \{4,7,9\}& \{0,4,8\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{127}:] [(4.6)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,8\}& \{0,1,7\}\\
 \{0,1,7\}& \{1,7,8\}& \{1,6,9\}& \{0,1,9\}& \{2,4,9\}& \{2,5,8\}\\
 \{2,5,8\}& \{2,6,7\}& \{2,6,7\}& \{0,2,8\}& \{2,5,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{0,3,4\}& \{3,5,7\}& \{3,5,6\}& \{3,4,7\}& \{3,8,9\}\\
 \{3,8,9\}& \{3,8,9\}& \{0,3,6\}& \{4,6,9\}& \{4,7,8\}& \{4,6,8\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{128}:] [(4.5)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,8\}& \{0,1,7\}\\
 \{0,1,7\}& \{1,7,8\}& \{1,6,9\}& \{0,1,9\}& \{2,4,8\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,7\}& \{2,6,7\}& \{2,5,8\}& \{0,2,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{0,3,4\}& \{3,5,6\}& \{3,4,6\}& \{3,5,7\}& \{3,8,9\}\\
 \{3,8,9\}& \{3,8,9\}& \{0,3,7\}& \{4,6,9\}& \{4,7,8\}& \{4,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{129}:] [(5.2)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,8\}& \{2,5,6\}\\
 \{2,5,6\}& \{0,2,6\}& \{2,5,7\}& \{2,4,8\}& \{2,7,9\}& \{0,2,9\}\\
 \{0,2,9\}& \{3,4,6\}& \{3,5,9\}& \{3,6,8\}& \{0,3,7\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,4\}& \{4,7,9\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{130}:] [(5.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,6\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,6,8\}& \{0,2,7\}& \{2,5,8\}& \{2,7,9\}& \{0,2,4\}\\
 \{0,2,4\}& \{0,3,4\}& \{3,5,8\}& \{3,6,9\}& \{3,5,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,7\}& \{4,7,8\}& \{4,7,8\}& \{4,6,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{131}:] [(5.3)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,8\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,5,6\}& \{0,2,7\}& \{2,4,8\}& \{2,7,9\}& \{0,2,6\}\\
 \{0,2,6\}& \{3,4,7\}& \{0,3,5\}& \{3,6,8\}& \{3,5,7\}& \{3,6,8\}\\
 \{3,6,8\}& \{3,4,9\}& \{0,3,9\}& \{0,4,6\}& \{4,6,9\}& \{0,4,7\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{132}:] [(6.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,3,5\}& \{1,2,4\}& \{0,1,5\}& \{1,6,8\}& \{1,7,9\}\\
 \{1,7,9\}& \{1,6,8\}& \{1,7,9\}& \{0,1,4\}& \{0,2,4\}& \{2,5,9\}\\
 \{2,5,9\}& \{2,3,6\}& \{2,7,8\}& \{2,5,9\}& \{0,2,6\}& \{2,7,8\}\\
 \{2,7,8\}& \{3,4,8\}& \{3,6,9\}& \{0,3,7\}& \{3,5,8\}& \{3,4,9\}\\
 \{3,4,9\}& \{0,3,7\}& \{4,5,8\}& \{4,6,7\}& \{4,5,7\}& \{4,6,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{133}:] [(7.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,8\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,9\}& \{0,2,7\}& \{2,4,8\}& \{2,6,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{0,3,4\}& \{3,5,6\}& \{3,4,6\}& \{3,7,8\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,9\}& \{0,4,6\}& \{4,7,9\}& \{4,7,9\}
\end{array}$
\end{description}}
\vbox{\begin{description}
\item[\T{10}{134}:] [(9.1)]\\

$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 \{1,2,3\}& \{1,2,3\}& \{1,4,5\}& \{1,4,5\}& \{1,6,7\}& \{1,6,7\}\\
 \{1,6,7\}& \{1,8,9\}& \{0,1,9\}& \{0,1,8\}& \{2,4,8\}& \{2,5,7\}\\
 \{2,5,7\}& \{2,6,9\}& \{0,2,7\}& \{2,4,8\}& \{2,6,9\}& \{0,2,5\}\\
 \{0,2,5\}& \{3,4,6\}& \{3,5,9\}& \{0,3,6\}& \{3,7,8\}& \{3,7,8\}\\
 \{3,7,8\}& \{3,5,9\}& \{0,3,4\}& \{4,7,9\}& \{4,7,9\}& \{0,4,6\}
\end{array}
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,5)& (0,6,3)\\
 (0,5,4)& (0,4,7)& (0,7,6)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,7)& (1,9,8)& (2,3,4)& (2,6,5)\\
 (2,5,7)& (2,8,6)& (2,7,9)& (3,8,5)& (3,6,9)& (3,7,8)\\
 (3,9,7)& (4,5,9)& (4,6,8)& (4,9,6)& (4,8,7)& (5,8,9)
\end{array}
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,7)& (0,8,2)& (0,4,3)& (0,3,9)\\
 (0,5,4)& (0,6,5)& (0,7,6)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,6)\\
 (2,9,5)& (2,6,7)& (2,8,9)& (3,5,7)& (3,8,6)& (3,6,9)\\
 (3,7,8)& (4,5,8)& (4,9,6)& (4,8,7)& (4,7,9)& (5,9,8)
\end{array}
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,6)& (0,7,2)& (0,4,3)& (0,3,9)\\
 (0,6,4)& (0,5,7)& (0,8,5)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,5)\\
 (2,8,6)& (2,7,9)& (2,9,8)& (3,5,8)& (3,7,6)& (3,6,9)\\
 (3,8,7)& (4,9,5)& (4,6,7)& (4,7,8)& (4,8,9)& (5,9,6)
\end{array}
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,6)& (0,7,3)\\
 (0,5,4)& (0,4,7)& (0,6,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,9)& (2,7,6)& (2,8,7)& (3,4,9)& (3,8,5)& (3,9,6)\\
 (3,7,8)& (4,5,8)& (4,6,7)& (4,8,9)& (5,7,9)& (6,9,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 715450

	Lexicographic least 4-good sequencing : 0157368492

	Number of 4-good sequencing found: 650

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{5}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,8,3)\\
 (0,4,6)& (0,6,5)& (0,5,7)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,5,4)\\
 (2,8,6)& (2,6,9)& (2,7,8)& (3,8,5)& (3,6,7)& (3,9,6)\\
 (3,7,9)& (4,5,9)& (4,7,6)& (4,8,7)& (4,9,8)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 715430

	Lexicographic least 4-good sequencing : 0123846795

	Number of 4-good sequencing found: 690

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{6}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,6)& (0,7,3)\\
 (0,4,5)& (0,6,4)& (0,5,7)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,9)\\
 (2,6,5)& (2,7,6)& (2,8,7)& (3,8,4)& (3,5,9)& (3,9,6)\\
 (3,7,8)& (4,8,5)& (4,6,7)& (4,7,9)& (5,8,9)& (6,9,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 713880

	Lexicographic least 4-good sequencing : 0126487395

	Number of 4-good sequencing found: 650

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{7}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,7)& (0,8,3)\\
 (0,4,5)& (0,6,4)& (0,5,6)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,6,5)& (1,5,7)& (1,7,6)& (1,9,8)& (2,3,5)& (2,5,4)\\
 (2,8,6)& (2,6,9)& (2,7,8)& (3,4,9)& (3,8,5)& (3,6,7)\\
 (3,9,6)& (4,6,8)& (4,8,7)& (4,7,9)& (5,9,7)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 716160

	Lexicographic least 4-good sequencing : 0134726859

	Number of 4-good sequencing found: 490

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{8}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,5)& (0,8,3)\\
 (0,6,4)& (0,4,7)& (0,5,6)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,6,5)& (1,5,7)& (1,7,6)& (1,9,8)& (2,5,3)& (2,4,6)\\
 (2,8,5)& (2,6,9)& (2,7,8)& (3,9,4)& (3,6,7)& (3,8,6)\\
 (3,7,9)& (4,5,8)& (4,9,5)& (4,8,7)& (5,9,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 715410

	Lexicographic least 4-good sequencing : 0137264859

	Number of 4-good sequencing found: 590

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{9}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,6)& (0,7,3)& (0,3,9)\\
 (0,4,5)& (0,8,4)& (0,6,7)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,6)\\
 (2,8,7)& (2,7,9)& (2,9,8)& (3,7,4)& (3,5,8)& (3,8,6)\\
 (3,6,9)& (4,9,5)& (4,7,6)& (4,8,9)& (5,9,6)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 714790

	Lexicographic least 4-good sequencing : 0143827569

	Number of 4-good sequencing found: 440

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{10}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,4)& (0,6,3)\\
 (0,4,7)& (0,5,6)& (0,7,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,6,5)& (1,5,7)& (1,7,6)& (1,9,8)& (2,3,5)& (2,5,4)\\
 (2,6,7)& (2,8,6)& (2,7,9)& (3,8,5)& (3,6,9)& (3,7,8)\\
 (3,9,7)& (4,5,9)& (4,6,8)& (4,9,6)& (4,8,7)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 715800

	Lexicographic least 4-good sequencing : 0135872946

	Number of 4-good sequencing found: 840

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{11}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,7)& (0,8,2)& (0,3,4)& (0,7,3)\\
 (0,4,6)& (0,6,5)& (0,5,9)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,7)& (2,9,6)& (2,8,9)& (3,8,5)& (3,7,6)& (3,6,9)\\
 (3,9,8)& (4,5,8)& (4,9,5)& (4,8,7)& (4,7,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456879

	Number of 3-good sequencing found: 714060

	Lexicographic least 4-good sequencing : 0152768493

	Number of 4-good sequencing found: 450

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{12}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,6,3)& (0,3,7)\\
 (0,5,4)& (0,4,6)& (0,8,5)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,5)\\
 (2,8,6)& (2,6,9)& (2,7,8)& (3,8,4)& (3,5,9)& (3,6,7)\\
 (3,9,8)& (4,9,6)& (4,8,7)& (4,7,9)& (5,7,6)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 716010

	Lexicographic least 4-good sequencing : 0124978536

	Number of 4-good sequencing found: 380

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{13}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,7)& (0,8,2)& (0,5,3)& (0,3,9)\\
 (0,4,6)& (0,7,4)& (0,6,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,7)& (2,9,6)& (2,8,9)& (3,4,8)& (3,7,6)& (3,6,9)\\
 (3,8,7)& (4,5,8)& (4,9,5)& (4,7,9)& (5,9,8)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456879

	Number of 3-good sequencing found: 715740

	Lexicographic least 4-good sequencing : 0152783964

	Number of 4-good sequencing found: 270

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{14}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,6)& (0,7,2)& (0,5,3)& (0,3,9)\\
 (0,4,7)& (0,8,4)& (0,6,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,5,4)\\
 (2,8,6)& (2,7,9)& (2,9,8)& (3,4,8)& (3,7,6)& (3,6,9)\\
 (3,8,7)& (4,5,9)& (4,6,7)& (4,9,6)& (5,7,8)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 714160

	Lexicographic least 4-good sequencing : 0123684795

	Number of 4-good sequencing found: 630

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{15}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,6)& (0,8,3)\\
 (0,4,5)& (0,6,4)& (0,5,7)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,7)& (1,9,8)& (2,5,3)& (2,4,6)\\
 (2,8,5)& (2,6,8)& (2,7,9)& (3,7,4)& (3,5,9)& (3,9,6)\\
 (3,8,7)& (4,9,5)& (4,7,8)& (4,8,9)& (5,8,6)& (6,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 717600

	Lexicographic least 4-good sequencing : 0124836795

	Number of 4-good sequencing found: 360

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{16}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,5)& (0,7,4)& (0,6,7)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,9)& (2,7,6)& (2,8,7)& (3,4,7)& (3,9,6)& (3,7,8)\\
 (3,8,9)& (4,8,5)& (4,6,9)& (4,9,8)& (5,8,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 715400

	Lexicographic least 4-good sequencing : 0134568927

	Number of 4-good sequencing found: 450

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{17}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,6,3)& (0,3,7)\\
 (0,5,4)& (0,4,6)& (0,8,5)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,5)\\
 (2,8,6)& (2,6,9)& (2,7,8)& (3,9,4)& (3,5,8)& (3,6,7)\\
 (3,8,9)& (4,7,6)& (4,8,7)& (4,9,8)& (5,9,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 716170

	Lexicographic least 4-good sequencing : 0125478396

	Number of 4-good sequencing found: 380

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{18}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,7)& (0,8,3)\\
 (0,5,4)& (0,4,6)& (0,6,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,8)& (2,7,6)& (2,8,9)& (3,4,7)& (3,9,5)& (3,8,6)\\
 (3,6,9)& (4,5,9)& (4,8,7)& (4,9,8)& (5,7,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 714720

	Lexicographic least 4-good sequencing : 0123976845

	Number of 4-good sequencing found: 610

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{19}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,9)& (0,4,3)& (0,3,7)\\
 (0,6,4)& (0,8,5)& (0,7,6)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,6)\\
 (2,6,7)& (2,7,8)& (2,8,9)& (3,5,7)& (3,8,6)& (3,6,9)\\
 (3,9,8)& (4,5,8)& (4,9,5)& (4,8,7)& (4,7,9)& (5,9,6)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 714940

	Lexicographic least 4-good sequencing : 0124978536

	Number of 4-good sequencing found: 710

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{20}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,6)& (0,7,3)\\
 (0,5,4)& (0,4,7)& (0,6,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,9)& (2,7,6)& (2,8,7)& (3,4,8)& (3,8,5)& (3,9,6)\\
 (3,7,9)& (4,5,7)& (4,6,9)& (4,9,8)& (5,8,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456879

	Number of 3-good sequencing found: 715610

	Lexicographic least 4-good sequencing : 0123847596

	Number of 4-good sequencing found: 620

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{21}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,6)& (0,7,2)& (0,4,3)& (0,3,9)\\
 (0,8,4)& (0,6,5)& (0,5,7)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,5)\\
 (2,9,6)& (2,7,8)& (2,8,9)& (3,5,8)& (3,6,7)& (3,8,6)\\
 (3,7,9)& (4,9,5)& (4,7,6)& (4,6,9)& (4,8,7)& (5,9,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 713970

	Lexicographic least 4-good sequencing : 0132847596

	Number of 4-good sequencing found: 480

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{22}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,5,3)& (0,3,7)\\
 (0,4,6)& (0,7,4)& (0,6,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,9)& (2,7,6)& (2,8,7)& (3,4,7)& (3,8,6)& (3,6,9)\\
 (3,9,8)& (4,5,8)& (4,9,5)& (4,8,9)& (5,7,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 716140

	Lexicographic least 4-good sequencing : 0126987435

	Number of 4-good sequencing found: 760

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{23}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,6)& (0,8,3)\\
 (0,5,4)& (0,4,7)& (0,6,5)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,7)& (1,9,8)& (2,5,3)& (2,4,6)\\
 (2,8,5)& (2,6,9)& (2,7,8)& (3,8,4)& (3,5,7)& (3,9,6)\\
 (3,7,9)& (4,5,9)& (4,8,6)& (4,9,7)& (5,8,9)& (6,8,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 715390

	Lexicographic least 4-good sequencing : 0124583697

	Number of 4-good sequencing found: 670

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{24}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,6)& (0,8,3)\\
 (0,5,4)& (0,4,7)& (0,6,5)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,7)& (1,9,8)& (2,5,3)& (2,4,6)\\
 (2,8,5)& (2,6,9)& (2,7,8)& (3,9,4)& (3,5,9)& (3,7,6)\\
 (3,8,7)& (4,5,8)& (4,8,6)& (4,9,7)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 715770

	Lexicographic least 4-good sequencing : 0157268349

	Number of 4-good sequencing found: 390

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{25}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,6,2)& (0,2,9)& (0,3,4)& (0,5,3)\\
 (0,4,7)& (0,8,5)& (0,7,6)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,7)& (2,7,8)& (2,8,9)& (3,6,7)& (3,8,6)& (3,7,9)\\
 (3,9,8)& (4,5,8)& (4,9,5)& (4,6,9)& (4,8,7)& (5,9,6)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 714660

	Lexicographic least 4-good sequencing : 0125347896

	Number of 4-good sequencing found: 640

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{26}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,6)& (0,8,3)\\
 (0,4,5)& (0,6,4)& (0,5,7)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,7)& (1,9,8)& (2,3,5)& (2,5,4)\\
 (2,8,6)& (2,6,9)& (2,7,8)& (3,4,9)& (3,8,5)& (3,7,6)\\
 (3,9,7)& (4,6,8)& (4,8,7)& (4,7,9)& (5,9,6)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 716130

	Lexicographic least 4-good sequencing : 0147268359

	Number of 4-good sequencing found: 500

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{27}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,7)& (0,8,2)& (0,3,6)& (0,7,3)\\
 (0,4,5)& (0,6,4)& (0,5,9)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,6,5)& (1,5,7)& (1,7,6)& (1,9,8)& (2,3,4)& (2,5,6)\\
 (2,8,5)& (2,6,9)& (2,9,7)& (3,7,5)& (3,5,8)& (3,9,6)\\
 (3,8,9)& (4,9,5)& (4,6,8)& (4,8,7)& (4,7,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0123546987

	Number of 3-good sequencing found: 718360

	Lexicographic least 4-good sequencing : 0149273856

	Number of 4-good sequencing found: 580

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{28}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,8,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,5)& (0,7,4)& (0,6,7)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,6,4)\\
 (2,5,7)& (2,8,6)& (2,7,9)& (3,4,9)& (3,7,6)& (3,8,7)\\
 (3,9,8)& (4,8,5)& (4,6,9)& (4,7,8)& (5,9,6)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 714680

	Lexicographic least 4-good sequencing : 0134827569

	Number of 4-good sequencing found: 470

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{29}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,5)& (0,8,2)& (0,5,3)& (0,3,9)\\
 (0,6,4)& (0,4,7)& (0,7,6)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,4)& (2,6,5)\\
 (2,9,6)& (2,8,7)& (2,7,9)& (3,5,7)& (3,8,6)& (3,6,9)\\
 (3,7,8)& (4,8,5)& (4,5,9)& (4,6,7)& (4,9,8)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123546879

	Number of 3-good sequencing found: 720540

	Lexicographic least 4-good sequencing : 0146253879

	Number of 4-good sequencing found: 180

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{29}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,5)& (0,8,2)& (0,5,3)& (0,3,9)\\
 (0,6,4)& (0,4,7)& (0,7,6)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,4)& (2,6,5)\\
 (2,9,6)& (2,8,7)& (2,7,9)& (3,5,7)& (3,8,6)& (3,6,9)\\
 (3,7,8)& (4,5,8)& (4,9,5)& (4,6,7)& (4,8,9)& (5,9,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0123546879

	Number of 3-good sequencing found: 720360

	Lexicographic least 4-good sequencing : 0146253879

	Number of 4-good sequencing found: 540

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{30}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,6,2)& (0,2,7)& (0,5,3)& (0,3,9)\\
 (0,4,6)& (0,7,4)& (0,8,5)& (1,3,2)& (1,2,4)& (1,4,3)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,3,5)& (2,5,4)\\
 (2,6,9)& (2,8,7)& (2,9,8)& (3,4,8)& (3,6,7)& (3,8,6)\\
 (3,7,9)& (4,5,9)& (4,9,6)& (4,7,8)& (5,7,6)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456789

	Number of 3-good sequencing found: 714890

	Lexicographic least 4-good sequencing : 0123845679

	Number of 4-good sequencing found: 540

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{31}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,7)& (0,4,3)& (0,3,9)\\
 (0,6,4)& (0,8,5)& (0,7,6)& (1,2,3)& (1,4,2)& (1,3,4)\\
 (1,5,6)& (1,7,5)& (1,6,8)& (1,9,7)& (2,5,3)& (2,4,6)\\
 (2,6,9)& (2,8,7)& (2,9,8)& (3,5,8)& (3,6,7)& (3,8,6)\\
 (3,7,9)& (4,5,7)& (4,9,5)& (4,7,8)& (4,8,9)& (5,9,6)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 714140

	Lexicographic least 4-good sequencing : 0173248569

	Number of 4-good sequencing found: 580

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{32}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,9)& (0,4,3)& (0,3,6)\\
 (0,7,4)& (0,8,5)& (0,6,7)& (1,2,3)& (1,4,2)& (1,3,5)\\
 (1,5,4)& (1,7,6)& (1,6,8)& (1,9,7)& (2,6,3)& (2,4,7)\\
 (2,5,6)& (2,7,8)& (2,8,9)& (3,4,9)& (3,7,5)& (3,8,7)\\
 (3,9,8)& (4,5,8)& (4,8,6)& (4,6,9)& (5,9,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 713670

	Lexicographic least 4-good sequencing : 0124956837

	Number of 4-good sequencing found: 450

	Number of 5-good sequencing found: 0
\end{description}}

\vbox{\begin{description}
\item[\M{10}{33}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,5)& (0,7,2)& (0,3,6)& (0,8,3)\\
 (0,4,9)& (0,5,8)& (0,6,7)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,9,5)& (2,8,6)& (2,7,9)& (3,4,5)& (3,7,4)& (3,5,7)\\
 (3,9,6)& (3,8,9)& (4,6,9)& (4,7,8)& (5,6,8)& (5,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712870

	Lexicographic least 4-good sequencing : 0138425769

	Number of 4-good sequencing found: 540

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{34}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,5,3)& (0,3,6)\\
 (0,4,8)& (0,7,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,9,7)& (3,4,7)& (3,9,4)& (3,5,9)\\
 (3,8,6)& (3,7,8)& (4,5,7)& (4,6,8)& (5,8,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 710190

	Lexicographic least 4-good sequencing : 0139654728

	Number of 4-good sequencing found: 540

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{35}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,5,2)& (0,2,7)& (0,3,6)& (0,7,3)\\
 (0,4,5)& (0,6,8)& (0,8,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,7,4)& (3,4,8)& (3,8,5)\\
 (3,5,9)& (3,9,6)& (4,6,9)& (4,7,8)& (5,6,7)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 713460

	Lexicographic least 4-good sequencing : 0125764938

	Number of 4-good sequencing found: 620

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{36}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,5,2)& (0,2,9)& (0,3,6)& (0,8,3)\\
 (0,4,5)& (0,6,4)& (0,7,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,8)& (2,6,7)& (2,8,6)& (3,4,7)& (3,8,4)& (3,7,5)\\
 (3,5,9)& (3,9,6)& (4,8,9)& (5,6,8)& (5,7,9)& (6,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 713120

	Lexicographic least 4-good sequencing : 0135627984

	Number of 4-good sequencing found: 560

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{37}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,6)& (0,8,2)& (0,3,4)& (0,5,3)\\
 (0,4,8)& (0,7,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,9,7)& (3,9,4)& (3,5,9)& (3,6,7)\\
 (3,8,6)& (3,7,8)& (4,5,8)& (4,7,6)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712260

	Lexicographic least 4-good sequencing : 0164987352

	Number of 4-good sequencing found: 210

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{38}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,5,2)& (0,2,8)& (0,7,3)& (0,3,9)\\
 (0,4,5)& (0,6,7)& (0,8,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,9)& (2,9,6)& (2,7,8)& (3,4,6)& (3,8,4)& (3,7,5)\\
 (3,5,8)& (3,6,9)& (4,9,7)& (4,8,9)& (5,6,8)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 710750

	Lexicographic least 4-good sequencing : 0137984625

	Number of 4-good sequencing found: 460

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{39}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,8,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,5)& (0,7,4)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,7,6)& (3,4,7)& (3,8,4)& (3,5,8)\\
 (3,9,6)& (3,7,9)& (4,8,9)& (5,6,9)& (5,9,7)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 710710

	Lexicographic least 4-good sequencing : 0142538769

	Number of 4-good sequencing found: 480

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{40}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,7,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,7)& (0,8,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,7,5)& (2,5,9)& (2,8,6)& (3,8,4)& (3,4,9)& (3,5,6)\\
 (3,7,8)& (3,9,7)& (4,5,7)& (4,6,9)& (5,8,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124357689

	Number of 3-good sequencing found: 711660

	Lexicographic least 4-good sequencing : 0196487325

	Number of 4-good sequencing found: 320

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{41}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,9)& (0,4,3)& (0,3,5)\\
 (0,8,4)& (0,5,6)& (0,7,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,6,8)& (3,4,8)& (3,7,5)& (3,8,6)\\
 (3,6,9)& (3,9,7)& (4,5,9)& (4,7,6)& (5,8,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 713070

	Lexicographic least 4-good sequencing : 0126754938

	Number of 4-good sequencing found: 310

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{42}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,8,2)& (0,2,9)& (0,4,3)& (0,3,5)\\
 (0,7,4)& (0,5,6)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,7,6)& (3,4,8)& (3,7,5)& (3,8,6)\\
 (3,6,9)& (3,9,7)& (4,5,9)& (4,7,8)& (5,8,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711430

	Lexicographic least 4-good sequencing : 0126754938

	Number of 4-good sequencing found: 300

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{43}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,5,3)& (0,3,6)\\
 (0,4,8)& (0,7,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,9,7)& (3,4,7)& (3,9,4)& (3,5,9)\\
 (3,8,6)& (3,7,8)& (4,5,8)& (4,6,7)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 710160

	Lexicographic least 4-good sequencing : 0126987435

	Number of 4-good sequencing found: 390

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{44}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,8,2)& (0,2,9)& (0,4,3)& (0,3,5)\\
 (0,7,4)& (0,5,6)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,7,6)& (3,4,7)& (3,9,5)& (3,8,6)\\
 (3,6,9)& (3,7,8)& (4,5,8)& (4,8,9)& (5,9,7)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711590

	Lexicographic least 4-good sequencing : 0145763928

	Number of 4-good sequencing found: 350

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{45}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,4)& (0,8,2)& (0,3,6)& (0,7,3)\\
 (0,4,5)& (0,5,8)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,7)\\
 (2,9,5)& (2,7,6)& (2,8,9)& (3,4,8)& (3,9,4)& (3,7,5)\\
 (3,5,9)& (3,8,6)& (4,7,8)& (4,9,7)& (5,6,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 710780

	Lexicographic least 4-good sequencing : 0126735849

	Number of 4-good sequencing found: 320

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{46}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,9)& (0,3,4)& (0,5,3)\\
 (0,4,8)& (0,7,5)& (0,8,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,6,8)& (3,8,4)& (3,5,9)& (3,6,7)\\
 (3,9,6)& (3,7,8)& (4,5,6)& (4,7,9)& (5,8,9)& (6,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 715420

	Lexicographic least 4-good sequencing : 0139546728

	Number of 4-good sequencing found: 620

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{47}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,9)& (0,4,3)& (0,3,5)\\
 (0,8,4)& (0,5,8)& (0,7,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,6,8)& (3,4,7)& (3,9,5)& (3,8,6)\\
 (3,6,9)& (3,7,8)& (4,5,6)& (4,8,9)& (5,9,7)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712560

	Lexicographic least 4-good sequencing : 0148576392

	Number of 4-good sequencing found: 300

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{47}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,9)& (0,4,3)& (0,3,5)\\
 (0,8,4)& (0,5,8)& (0,7,6)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,6,4)& (1,5,6)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,6,8)& (3,4,7)& (3,9,5)& (3,8,6)\\
 (3,6,9)& (3,7,8)& (4,6,5)& (4,8,9)& (5,9,7)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712480

	Lexicographic least 4-good sequencing : 0169743825

	Number of 4-good sequencing found: 460

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{48}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,4)& (0,8,2)& (0,5,3)& (0,3,6)\\
 (0,4,8)& (0,7,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,7)\\
 (2,9,5)& (2,7,6)& (2,8,9)& (3,4,7)& (3,9,4)& (3,5,9)\\
 (3,8,6)& (3,7,8)& (4,5,8)& (4,9,7)& (5,6,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712330

	Lexicographic least 4-good sequencing : 0129465738

	Number of 4-good sequencing found: 530

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{49}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,6,3)& (0,3,8)\\
 (0,4,9)& (0,5,6)& (0,7,5)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,8,5)& (2,5,9)& (2,9,6)& (3,4,5)& (3,7,4)& (3,5,8)\\
 (3,6,9)& (3,9,7)& (4,6,8)& (4,8,9)& (5,7,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 711660

	Lexicographic least 4-good sequencing : 0129584736

	Number of 4-good sequencing found: 620

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{50}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,7)& (0,8,3)\\
 (0,4,5)& (0,5,6)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,7,5)& (2,5,9)& (2,8,6)& (3,4,6)& (3,9,4)& (3,5,7)\\
 (3,8,5)& (3,6,9)& (4,7,8)& (4,9,7)& (5,8,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712200

	Lexicographic least 4-good sequencing : 0138425769

	Number of 4-good sequencing found: 450

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{51}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,4)& (0,8,2)& (0,3,5)& (0,7,3)\\
 (0,4,8)& (0,5,6)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,7)\\
 (2,9,5)& (2,7,6)& (2,8,9)& (3,7,4)& (3,4,9)& (3,8,5)\\
 (3,6,8)& (3,9,6)& (4,5,8)& (4,7,9)& (5,9,7)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 712830

	Lexicographic least 4-good sequencing : 0126754839

	Number of 4-good sequencing found: 360

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{52}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,5,2)& (0,2,7)& (0,7,3)& (0,3,8)\\
 (0,4,6)& (0,8,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,4,5)& (3,7,4)& (3,5,9)\\
 (3,6,8)& (3,9,6)& (4,7,8)& (4,8,9)& (5,6,7)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 711350

	Lexicographic least 4-good sequencing : 0129436578

	Number of 4-good sequencing found: 450

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{53}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,9)& (0,3,6)& (0,7,3)\\
 (0,4,5)& (0,8,4)& (0,5,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,6,8)& (3,4,8)& (3,9,4)& (3,7,5)\\
 (3,5,9)& (3,8,6)& (4,7,6)& (5,6,9)& (6,7,9)& (7,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 712040

	Lexicographic least 4-good sequencing : 0148576392

	Number of 4-good sequencing found: 220

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{54}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,6)& (0,8,2)& (0,3,4)& (0,5,3)\\
 (0,4,8)& (0,7,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,9,6)& (3,8,4)& (3,5,9)& (3,7,6)\\
 (3,6,8)& (3,9,7)& (4,5,6)& (4,7,9)& (5,8,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 715270

	Lexicographic least 4-good sequencing : 0163487592

	Number of 4-good sequencing found: 360

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{55}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,5,2)& (0,2,8)& (0,6,3)& (0,3,9)\\
 (0,4,5)& (0,7,4)& (0,8,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,9)& (2,7,6)& (2,9,7)& (3,8,4)& (3,4,9)& (3,7,5)\\
 (3,5,8)& (3,6,7)& (4,7,9)& (5,6,9)& (5,7,8)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711320

	Lexicographic least 4-good sequencing : 0143728659

	Number of 4-good sequencing found: 560

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{56}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,4,3)& (0,3,6)\\
 (0,7,5)& (0,5,9)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,9,5)& (2,8,9)& (3,4,8)& (3,5,7)& (3,8,5)\\
 (3,9,6)& (3,7,9)& (4,5,8)& (4,6,9)& (4,9,7)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 711290

	Lexicographic least 4-good sequencing : 0137548629

	Number of 4-good sequencing found: 630

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{57}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,5,2)& (0,2,9)& (0,4,3)& (0,3,6)\\
 (0,7,4)& (0,8,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,7)& (2,7,6)& (2,8,9)& (3,4,9)& (3,7,5)& (3,5,8)\\
 (3,8,6)& (3,9,7)& (4,5,9)& (4,7,8)& (5,6,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711690

	Lexicographic least 4-good sequencing : 0142873659

	Number of 4-good sequencing found: 600

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{58}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,6)& (0,8,3)\\
 (0,4,5)& (0,5,8)& (0,6,7)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,7,5)& (2,5,9)& (2,8,6)& (3,7,4)& (3,4,9)& (3,5,6)\\
 (3,8,5)& (3,9,7)& (4,6,9)& (4,7,8)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124357698

	Number of 3-good sequencing found: 713870

	Lexicographic least 4-good sequencing : 0128436597

	Number of 4-good sequencing found: 390

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{59}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,5)& (0,7,2)& (0,4,3)& (0,3,9)\\
 (0,8,4)& (0,5,6)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,9,5)& (2,7,6)& (2,8,9)& (3,4,7)& (3,7,5)& (3,5,8)\\
 (3,8,6)& (3,6,9)& (4,5,9)& (4,9,7)& (5,7,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711220

	Lexicographic least 4-good sequencing : 0148372659

	Number of 4-good sequencing found: 380

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{60}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,5,3)& (0,3,9)\\
 (0,4,6)& (0,7,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,9,7)& (3,7,4)& (3,4,8)& (3,5,7)\\
 (3,8,6)& (3,6,9)& (4,5,9)& (4,7,8)& (5,8,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711340

	Lexicographic least 4-good sequencing : 0126754938

	Number of 4-good sequencing found: 590

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{61}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,5,3)& (0,3,6)\\
 (0,4,9)& (0,7,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,9,5)& (2,8,9)& (3,7,4)& (3,4,8)& (3,5,9)\\
 (3,8,6)& (3,9,7)& (4,5,8)& (4,6,9)& (5,7,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711400

	Lexicographic least 4-good sequencing : 0129765438

	Number of 4-good sequencing found: 570

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{62}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,6,3)& (0,3,8)\\
 (0,4,6)& (0,7,5)& (0,5,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,9,7)& (3,7,4)& (3,4,8)& (3,5,7)\\
 (3,9,5)& (3,6,9)& (4,5,8)& (4,7,9)& (6,7,8)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 711570

	Lexicographic least 4-good sequencing : 0136875429

	Number of 4-good sequencing found: 640

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{63}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,4)& (0,8,2)& (0,6,3)& (0,3,8)\\
 (0,4,9)& (0,5,6)& (0,7,5)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,8,5)\\
 (2,5,9)& (2,7,6)& (2,9,7)& (3,7,4)& (3,4,8)& (3,5,7)\\
 (3,9,5)& (3,6,9)& (4,5,8)& (4,7,9)& (6,7,8)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 710870

	Lexicographic least 4-good sequencing : 0134725869

	Number of 4-good sequencing found: 700

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{64}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,6)& (0,7,2)& (0,6,3)& (0,3,8)\\
 (0,4,7)& (0,8,5)& (0,5,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,4,5)& (2,8,4)\\
 (2,5,8)& (2,9,6)& (2,7,9)& (3,7,4)& (3,4,9)& (3,5,7)\\
 (3,9,5)& (3,6,8)& (4,8,6)& (4,6,9)& (5,6,7)& (7,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 712860

	Lexicographic least 4-good sequencing : 0189542736

	Number of 4-good sequencing found: 340

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{65}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,5)& (0,8,2)& (0,6,3)& (0,3,7)\\
 (0,4,8)& (0,5,6)& (0,7,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,7,5)& (2,8,6)& (2,9,7)& (3,4,7)& (3,8,4)& (3,5,8)\\
 (3,9,5)& (3,6,9)& (4,5,9)& (4,6,7)& (5,7,8)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 710640

	Lexicographic least 4-good sequencing : 0129437658

	Number of 4-good sequencing found: 420

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{66}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,8)& (0,3,4)& (0,8,3)\\
 (0,4,6)& (0,7,5)& (0,5,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,6,4)& (1,5,6)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,6,5)& (2,5,8)& (2,9,7)& (3,8,4)& (3,5,7)& (3,9,5)\\
 (3,7,6)& (3,6,9)& (4,8,5)& (4,7,9)& (6,7,8)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 713910

	Lexicographic least 4-good sequencing : 0126874935

	Number of 4-good sequencing found: 380

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{67}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,4)& (0,8,2)& (0,5,3)& (0,3,6)\\
 (0,4,9)& (0,7,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,8,5)\\
 (2,5,9)& (2,7,6)& (2,9,7)& (3,7,4)& (3,4,8)& (3,5,7)\\
 (3,9,6)& (3,8,9)& (4,5,8)& (4,7,9)& (5,6,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 711600

	Lexicographic least 4-good sequencing : 0142958763

	Number of 4-good sequencing found: 440

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{68}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,3,6)& (0,7,3)\\
 (0,4,5)& (0,5,8)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,9,7)& (3,4,8)& (3,9,4)& (3,7,5)\\
 (3,5,9)& (3,8,6)& (4,6,7)& (4,7,8)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712030

	Lexicographic least 4-good sequencing : 0157342986

	Number of 4-good sequencing found: 500

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{69}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,4)& (0,8,2)& (0,5,3)& (0,3,6)\\
 (0,4,8)& (0,7,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,7)\\
 (2,9,5)& (2,7,6)& (2,8,9)& (3,4,7)& (3,8,4)& (3,5,8)\\
 (3,9,6)& (3,7,9)& (4,5,9)& (4,9,7)& (5,6,8)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 712840

	Lexicographic least 4-good sequencing : 0128465739

	Number of 4-good sequencing found: 590

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{70}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,5,2)& (0,2,6)& (0,3,4)& (0,8,3)\\
 (0,4,5)& (0,6,9)& (0,7,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,8,4)& (3,7,5)& (3,5,9)\\
 (3,6,7)& (3,9,6)& (4,7,6)& (4,8,9)& (5,6,8)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 714390

	Lexicographic least 4-good sequencing : 0135726849

	Number of 4-good sequencing found: 540

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{71}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,6)& (0,8,2)& (0,3,4)& (0,5,3)\\
 (0,4,5)& (0,6,9)& (0,7,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,9,6)& (3,8,4)& (3,5,9)& (3,7,6)\\
 (3,6,8)& (3,9,7)& (4,8,6)& (4,7,9)& (5,6,7)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 714170

	Lexicographic least 4-good sequencing : 0193724685

	Number of 4-good sequencing found: 440

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{72}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,5,3)& (0,3,6)\\
 (0,4,9)& (0,7,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,8,5)& (2,5,9)& (2,9,6)& (3,4,8)& (3,9,4)& (3,5,7)\\
 (3,8,6)& (3,7,9)& (4,5,8)& (4,6,7)& (5,6,9)& (7,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 713940

	Lexicographic least 4-good sequencing : 0125764938

	Number of 4-good sequencing found: 660

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{73}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,7,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,8)& (0,8,5)& (0,6,7)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,4,6)& (2,8,4)\\
 (2,7,5)& (2,5,9)& (2,6,8)& (3,4,7)& (3,9,4)& (3,5,8)\\
 (3,8,6)& (3,7,9)& (4,5,7)& (4,9,6)& (5,6,9)& (7,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 713020

	Lexicographic least 4-good sequencing : 0127438596

	Number of 4-good sequencing found: 720

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{74}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,5,2)& (0,2,8)& (0,3,6)& (0,7,3)\\
 (0,4,5)& (0,8,4)& (0,6,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,9)& (2,7,6)& (2,9,7)& (3,7,4)& (3,4,9)& (3,5,8)\\
 (3,9,5)& (3,8,6)& (4,7,9)& (5,6,7)& (5,7,8)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 712340

	Lexicographic least 4-good sequencing : 0124736985

	Number of 4-good sequencing found: 540

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{75}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,5,2)& (0,2,8)& (0,3,5)& (0,6,3)\\
 (0,7,4)& (0,4,9)& (0,8,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,9)& (2,7,6)& (2,9,7)& (3,4,7)& (3,9,4)& (3,8,5)\\
 (3,6,9)& (3,7,8)& (4,5,8)& (5,6,7)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 711670

	Lexicographic least 4-good sequencing : 0145763982

	Number of 4-good sequencing found: 590

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{76}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,2,5)& (0,8,2)& (0,4,3)& (0,3,8)\\
 (0,6,4)& (0,5,6)& (0,7,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,9,5)& (2,6,7)& (2,8,6)& (3,4,7)& (3,7,5)& (3,5,9)\\
 (3,6,8)& (3,9,6)& (4,5,8)& (4,8,9)& (5,7,8)& (6,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 711660

	Lexicographic least 4-good sequencing : 0135627984

	Number of 4-good sequencing found: 440

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{77}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,5,2)& (0,2,7)& (0,6,3)& (0,3,8)\\
 (0,4,6)& (0,8,5)& (0,7,9)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,7,4)& (3,4,8)& (3,5,7)\\
 (3,9,5)& (3,6,9)& (4,5,9)& (4,7,8)& (5,6,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356978

	Number of 3-good sequencing found: 712760

	Lexicographic least 4-good sequencing : 0153627489

	Number of 4-good sequencing found: 500

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{78}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,5)& (0,8,2)& (0,6,3)& (0,3,9)\\
 (0,4,7)& (0,5,6)& (0,7,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,7,5)& (2,8,6)& (2,9,7)& (3,7,4)& (3,4,8)& (3,8,5)\\
 (3,5,9)& (3,6,7)& (4,5,8)& (4,6,9)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 712370

	Lexicographic least 4-good sequencing : 0196457283

	Number of 4-good sequencing found: 300

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{79}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,8,3)\\
 (0,4,7)& (0,6,5)& (0,5,8)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,7,8)& (3,7,4)& (3,5,7)& (3,9,5)\\
 (3,8,6)& (3,6,9)& (4,6,8)& (4,8,9)& (5,9,7)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708210

	Lexicographic least 4-good sequencing : 0142736859

	Number of 4-good sequencing found: 360

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{80}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,7)& (0,8,2)& (0,3,4)& (0,6,3)\\
 (0,4,8)& (0,7,5)& (0,5,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,9,7)& (3,8,4)& (3,5,7)& (3,9,5)\\
 (3,6,9)& (3,7,8)& (4,6,7)& (4,7,9)& (5,8,6)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708950

	Lexicographic least 4-good sequencing : 0157986243

	Number of 4-good sequencing found: 480

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{81}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,4)& (0,6,2)& (0,3,7)& (0,8,3)\\
 (0,4,8)& (0,7,5)& (0,5,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,7)\\
 (2,9,5)& (2,7,8)& (2,8,9)& (3,4,7)& (3,9,4)& (3,5,6)\\
 (3,8,5)& (3,6,9)& (4,6,8)& (4,9,7)& (5,8,6)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124357689

	Number of 3-good sequencing found: 709250

	Lexicographic least 4-good sequencing : 0178562493

	Number of 4-good sequencing found: 270

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{82}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,6,3)\\
 (0,4,8)& (0,5,7)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,7,5)& (2,5,8)& (2,8,6)& (3,8,4)& (3,6,5)& (3,5,9)\\
 (3,7,8)& (3,9,7)& (4,6,7)& (4,7,9)& (5,6,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 709060

	Lexicographic least 4-good sequencing : 0125634897

	Number of 4-good sequencing found: 340

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{83}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,5)& (0,6,3)\\
 (0,7,4)& (0,4,8)& (0,5,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,8,5)& (2,7,9)& (3,8,4)& (3,4,9)& (3,9,5)\\
 (3,6,7)& (3,7,8)& (4,6,9)& (5,8,6)& (5,9,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707450

	Lexicographic least 4-good sequencing : 0124657938

	Number of 4-good sequencing found: 470

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{84}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,5,3)& (0,3,8)\\
 (0,4,7)& (0,8,4)& (0,6,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,7,5)& (2,5,8)& (2,8,6)& (3,4,6)& (3,7,4)& (3,5,9)\\
 (3,6,8)& (3,9,7)& (4,8,9)& (5,6,9)& (5,7,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707210

	Lexicographic least 4-good sequencing : 0149786352

	Number of 4-good sequencing found: 430

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{85}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,7)& (0,8,2)& (0,3,4)& (0,7,3)\\
 (0,4,8)& (0,6,5)& (0,5,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,9,5)& (2,8,9)& (3,9,4)& (3,7,5)& (3,5,8)\\
 (3,8,6)& (3,6,9)& (4,6,8)& (4,9,7)& (5,7,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707520

	Lexicographic least 4-good sequencing : 0183976524

	Number of 4-good sequencing found: 340

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{86}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,8)& (0,5,3)& (0,3,9)\\
 (0,4,7)& (0,8,4)& (0,6,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,6)& (2,9,5)& (2,7,9)& (3,7,4)& (3,4,9)& (3,5,8)\\
 (3,6,7)& (3,8,6)& (4,6,9)& (5,7,8)& (5,9,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708400

	Lexicographic least 4-good sequencing : 0135928674

	Number of 4-good sequencing found: 460

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{87}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,7)& (0,8,2)& (0,3,5)& (0,6,3)\\
 (0,7,4)& (0,4,8)& (0,5,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,9,5)& (2,8,9)& (3,8,4)& (3,4,9)& (3,7,5)\\
 (3,6,8)& (3,9,7)& (4,6,9)& (5,8,6)& (5,7,8)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707720

	Lexicographic least 4-good sequencing : 0142876953

	Number of 4-good sequencing found: 340

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{88}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,4,3)& (0,3,7)\\
 (0,8,4)& (0,6,5)& (0,5,8)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,7,8)& (3,4,8)& (3,5,7)& (3,9,5)\\
 (3,8,6)& (3,6,9)& (4,6,7)& (4,7,9)& (5,9,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708840

	Lexicographic least 4-good sequencing : 0134628795

	Number of 4-good sequencing found: 360

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{89}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,8)& (0,5,3)& (0,3,7)\\
 (0,8,4)& (0,4,9)& (0,6,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,6)& (2,9,5)& (2,7,9)& (3,4,7)& (3,9,4)& (3,5,8)\\
 (3,8,6)& (3,6,9)& (4,6,7)& (5,7,8)& (5,9,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708620

	Lexicographic least 4-good sequencing : 0139624758

	Number of 4-good sequencing found: 420

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{90}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,5,3)\\
 (0,4,7)& (0,8,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,6)& (2,7,5)& (2,8,9)& (3,8,4)& (3,5,9)& (3,6,7)\\
 (3,9,6)& (3,7,8)& (4,6,9)& (4,9,7)& (5,8,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707360

	Lexicographic least 4-good sequencing : 0143756982

	Number of 4-good sequencing found: 360

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{91}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,5,2)& (0,2,9)& (0,3,5)& (0,7,3)\\
 (0,4,8)& (0,6,7)& (0,8,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,7,8)& (2,8,9)& (3,7,4)& (3,4,9)& (3,8,5)\\
 (3,6,8)& (3,9,6)& (4,5,8)& (4,6,9)& (5,7,9)& (5,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707350

	Lexicographic least 4-good sequencing : 0139485726

	Number of 4-good sequencing found: 440

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{92}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,7)& (0,3,5)& (0,6,3)\\
 (0,7,4)& (0,4,8)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,4,7)& (3,9,4)& (3,8,5)\\
 (3,6,9)& (3,7,8)& (4,6,8)& (5,6,7)& (5,9,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 708660

	Lexicographic least 4-good sequencing : 0178263549

	Number of 4-good sequencing found: 210

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{93}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,7)& (0,3,5)& (0,6,3)\\
 (0,7,4)& (0,4,8)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,4,7)& (3,8,4)& (3,9,5)\\
 (3,6,8)& (3,7,9)& (4,6,9)& (5,6,7)& (5,9,6)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 708310

	Lexicographic least 4-good sequencing : 0124658739

	Number of 4-good sequencing found: 300

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{94}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,4,3)& (0,3,5)\\
 (0,8,4)& (0,5,8)& (0,6,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,7,5)& (2,5,9)& (2,8,6)& (3,4,7)& (3,6,5)& (3,9,6)\\
 (3,7,8)& (3,8,9)& (4,6,9)& (4,9,7)& (5,6,8)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708850

	Lexicographic least 4-good sequencing : 0128975634

	Number of 4-good sequencing found: 450

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{95}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,5)& (0,6,3)\\
 (0,7,4)& (0,4,8)& (0,5,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,8,5)& (2,7,9)& (3,8,4)& (3,4,9)& (3,7,5)\\
 (3,6,8)& (3,9,7)& (4,6,9)& (5,9,6)& (5,8,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 708020

	Lexicographic least 4-good sequencing : 0124637985

	Number of 4-good sequencing found: 470

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{96}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,4)& (0,7,3)\\
 (0,4,8)& (0,6,5)& (0,5,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,8,5)& (2,7,9)& (3,8,4)& (3,7,5)& (3,5,9)\\
 (3,6,8)& (3,9,6)& (4,6,9)& (4,9,7)& (5,8,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 709610

	Lexicographic least 4-good sequencing : 0128634795

	Number of 4-good sequencing found: 430

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{97}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,4)& (0,7,2)& (0,3,5)& (0,6,3)\\
 (0,4,8)& (0,5,7)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,8)\\
 (2,9,5)& (2,8,6)& (2,7,9)& (3,4,7)& (3,9,4)& (3,8,5)\\
 (3,6,9)& (3,7,8)& (4,6,8)& (4,9,7)& (5,6,7)& (5,9,6)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 709000

	Lexicographic least 4-good sequencing : 0139624758

	Number of 4-good sequencing found: 490

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{98}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,8,2)& (0,2,9)& (0,3,4)& (0,5,3)\\
 (0,4,8)& (0,7,5)& (0,6,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,8,5)& (2,7,9)& (3,9,4)& (3,5,7)& (3,8,6)\\
 (3,6,9)& (3,7,8)& (4,6,8)& (4,9,7)& (5,9,6)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708660

	Lexicographic least 4-good sequencing : 0137546928

	Number of 4-good sequencing found: 360

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{99}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,9)& (0,4,3)& (0,3,8)\\
 (0,7,4)& (0,8,5)& (0,6,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,7)& (2,8,6)& (2,7,8)& (3,4,7)& (3,6,5)& (3,5,8)\\
 (3,9,6)& (3,7,9)& (4,6,8)& (4,8,9)& (5,6,9)& (5,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 710380

	Lexicographic least 4-good sequencing : 0235916487

	Number of 4-good sequencing found: 250

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{100}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,7)& (0,3,4)& (0,7,3)\\
 (0,4,8)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,8,4)& (3,7,5)& (3,5,9)\\
 (3,6,8)& (3,9,6)& (4,6,7)& (4,7,9)& (5,6,9)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 709650

	Lexicographic least 4-good sequencing : 0159687243

	Number of 4-good sequencing found: 280

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{101}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,7)& (0,3,4)& (0,8,3)\\
 (0,4,8)& (0,7,5)& (0,6,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,8)& (2,8,6)& (2,9,7)& (3,7,4)& (3,5,6)& (3,9,5)\\
 (3,6,7)& (3,8,9)& (4,6,8)& (4,7,9)& (5,9,6)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124357689

	Number of 3-good sequencing found: 711200

	Lexicographic least 4-good sequencing : 0143658792

	Number of 4-good sequencing found: 350

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{102}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,5)& (0,7,2)& (0,3,4)& (0,8,3)\\
 (0,4,7)& (0,5,8)& (0,6,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,8,5)& (2,9,6)& (2,7,8)& (3,7,4)& (3,6,5)& (3,5,9)\\
 (3,8,6)& (3,9,7)& (4,6,8)& (4,8,9)& (5,6,7)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 710550

	Lexicographic least 4-good sequencing : 0173456928

	Number of 4-good sequencing found: 270

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{103}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,7)& (0,4,3)& (0,3,8)\\
 (0,7,4)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,9)& (2,8,6)& (2,9,7)& (3,4,9)& (3,7,5)& (3,5,8)\\
 (3,6,7)& (3,9,6)& (4,6,8)& (4,7,9)& (5,6,9)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 710300

	Lexicographic least 4-good sequencing : 0129587634

	Number of 4-good sequencing found: 310

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{103}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,7)& (0,4,3)& (0,3,8)\\
 (0,7,4)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,4,6)& (2,8,4)\\
 (2,5,9)& (2,6,8)& (2,9,7)& (3,4,9)& (3,7,5)& (3,5,8)\\
 (3,6,7)& (3,9,6)& (4,8,6)& (4,7,9)& (5,6,9)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 710550

	Lexicographic least 4-good sequencing : 0129587634

	Number of 4-good sequencing found: 250

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{104}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,5,3)& (0,3,8)\\
 (0,4,7)& (0,8,4)& (0,6,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,7,5)& (2,5,8)& (2,8,6)& (3,7,4)& (3,4,8)& (3,5,9)\\
 (3,6,7)& (3,9,6)& (4,6,9)& (5,6,8)& (5,7,9)& (7,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 709310

	Lexicographic least 4-good sequencing : 0127968435

	Number of 4-good sequencing found: 390

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{105}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,9)& (0,3,4)& (0,7,3)\\
 (0,4,8)& (0,8,5)& (0,6,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,7,8)& (2,8,9)& (3,9,4)& (3,7,5)& (3,5,8)\\
 (3,8,6)& (3,6,9)& (4,6,8)& (4,9,7)& (5,9,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707340

	Lexicographic least 4-good sequencing : 0142857639

	Number of 4-good sequencing found: 300

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{106}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,5,2)& (0,2,9)& (0,3,4)& (0,7,3)\\
 (0,4,8)& (0,8,5)& (0,6,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,7)\\
 (2,5,6)& (2,7,8)& (2,8,9)& (3,8,4)& (3,7,5)& (3,5,9)\\
 (3,6,8)& (3,9,6)& (4,6,9)& (4,9,7)& (5,8,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 709120

	Lexicographic least 4-good sequencing : 0246138975

	Number of 4-good sequencing found: 400

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{107}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,4)& (0,8,2)& (0,3,5)& (0,7,3)\\
 (0,4,8)& (0,5,9)& (0,6,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,6)\\
 (2,7,5)& (2,9,7)& (2,8,9)& (3,7,4)& (3,4,9)& (3,8,5)\\
 (3,6,8)& (3,9,6)& (4,6,9)& (4,7,8)& (5,8,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 709940

	Lexicographic least 4-good sequencing : 0139526874

	Number of 4-good sequencing found: 500

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{108}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,2,4)& (0,8,2)& (0,3,5)& (0,7,3)\\
 (0,4,9)& (0,5,8)& (0,6,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,5,6)\\
 (2,7,5)& (2,9,7)& (2,8,9)& (3,7,4)& (3,4,8)& (3,9,5)\\
 (3,8,6)& (3,6,9)& (4,6,8)& (4,7,9)& (5,9,6)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 708880

	Lexicographic least 4-good sequencing : 0189673425

	Number of 4-good sequencing found: 380

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{109}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,6,3)\\
 (0,4,7)& (0,5,8)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,7,5)& (2,5,9)& (2,8,6)& (3,9,4)& (3,6,5)& (3,5,7)\\
 (3,7,8)& (3,8,9)& (4,6,8)& (4,9,7)& (5,6,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 706070

	Lexicographic least 4-good sequencing : 0178263549

	Number of 4-good sequencing found: 440

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{109}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,6)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,6,3)\\
 (0,4,7)& (0,5,8)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,7,6)& (1,8,7)& (1,9,8)& (2,4,6)& (2,8,4)\\
 (2,7,5)& (2,5,9)& (2,6,8)& (3,9,4)& (3,6,5)& (3,5,7)\\
 (3,7,8)& (3,8,9)& (4,8,6)& (4,9,7)& (5,6,9)& (6,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 706150

	Lexicographic least 4-good sequencing : 0153847692

	Number of 4-good sequencing found: 160

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{110}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,5)& (0,5,3)\\
 (0,4,8)& (0,6,7)& (0,8,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,4,6)& (2,6,4)\\
 (2,7,5)& (2,5,8)& (2,8,9)& (3,4,7)& (3,8,4)& (3,6,8)\\
 (3,9,6)& (3,7,9)& (4,5,9)& (4,9,7)& (5,6,9)& (5,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 704930

	Lexicographic least 4-good sequencing : 0156872439

	Number of 4-good sequencing found: 240

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{111}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,7,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,7)& (0,8,5)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,4,6)& (2,6,4)\\
 (2,7,5)& (2,5,8)& (2,8,9)& (3,4,8)& (3,8,4)& (3,5,7)\\
 (3,9,6)& (3,7,9)& (4,5,9)& (4,9,7)& (5,6,9)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 704370

	Lexicographic least 4-good sequencing : 0156872439

	Number of 4-good sequencing found: 270

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{112}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,2,7)& (0,8,2)& (0,3,5)& (0,7,3)\\
 (0,4,9)& (0,5,6)& (0,6,8)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,4,6)& (2,6,4)\\
 (2,5,7)& (2,9,5)& (2,8,9)& (3,7,4)& (3,4,8)& (3,8,5)\\
 (3,6,9)& (3,9,6)& (4,5,8)& (4,7,9)& (5,9,7)& (6,7,8)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356798

	Number of 3-good sequencing found: 705990

	Lexicographic least 4-good sequencing : 0128436579

	Number of 4-good sequencing found: 420

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{113}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,6,3)\\
 (0,4,7)& (0,5,6)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,7,5)& (2,5,8)& (2,8,6)& (3,8,4)& (3,6,5)& (3,5,9)\\
 (3,7,8)& (3,9,7)& (4,6,9)& (4,8,7)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 707180

	Lexicographic least 4-good sequencing : 0237918465

	Number of 4-good sequencing found: 300

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{114}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,4,3)& (0,3,6)\\
 (0,8,4)& (0,6,5)& (0,5,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,7,8)& (3,4,7)& (3,5,8)& (3,9,5)\\
 (3,8,6)& (3,7,9)& (4,6,9)& (4,8,7)& (5,9,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 705580

	Lexicographic least 4-good sequencing : 0134628795

	Number of 4-good sequencing found: 320

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{115}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,7)& (0,8,4)& (0,6,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,7,8)& (3,7,4)& (3,4,8)& (3,5,9)\\
 (3,8,6)& (3,9,7)& (4,6,9)& (5,8,7)& (5,7,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 706900

	Lexicographic least 4-good sequencing : 0127938456

	Number of 4-good sequencing found: 180

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{116}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,7)& (0,4,3)& (0,3,6)\\
 (0,7,4)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,9)& (2,8,6)& (2,9,7)& (3,4,9)& (3,7,5)& (3,5,8)\\
 (3,9,6)& (3,8,7)& (4,6,8)& (4,7,9)& (5,6,9)& (5,7,8)
\end{array}
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,7)& (0,4,3)& (0,3,6)\\
 (0,7,4)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,6,4)& (2,4,8)\\
 (2,5,9)& (2,8,6)& (2,9,7)& (3,4,9)& (3,5,7)& (3,8,5)\\
 (3,9,6)& (3,7,8)& (4,6,8)& (4,7,9)& (5,6,9)& (5,8,7)
\end{array}
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,3,4)& (0,5,3)\\
 (0,4,7)& (0,6,5)& (0,8,6)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,6,4)& (2,4,9)\\
 (2,5,6)& (2,8,5)& (2,7,8)& (3,8,4)& (3,5,7)& (3,6,8)\\
 (3,9,6)& (3,7,9)& (4,6,9)& (4,8,7)& (5,9,7)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 705510

	Lexicographic least 4-good sequencing : 0149786352

	Number of 4-good sequencing found: 300

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{118}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,4,2)& (0,2,7)& (0,5,3)& (0,3,6)\\
 (0,7,4)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,6)& (2,8,5)\\
 (2,5,9)& (2,6,8)& (2,9,7)& (3,8,4)& (3,4,9)& (3,5,7)\\
 (3,9,6)& (3,7,8)& (4,8,6)& (4,7,9)& (5,6,9)& (5,8,7)
\end{array}
\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,4,2)& (0,2,7)& (0,3,5)& (0,6,3)\\
 (0,7,4)& (0,5,6)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,6)& (2,8,5)\\
 (2,5,9)& (2,6,8)& (2,9,7)& (3,4,8)& (3,9,4)& (3,7,5)\\
 (3,6,9)& (3,8,7)& (4,9,6)& (4,7,8)& (5,8,6)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 710400

	Lexicographic least 4-good sequencing : 0147258396

	Number of 4-good sequencing found: 180

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{120}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,4,2)& (0,2,7)& (0,5,3)& (0,3,6)\\
 (0,7,4)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,6)& (2,8,5)\\
 (2,5,9)& (2,6,8)& (2,9,7)& (3,4,8)& (3,9,4)& (3,5,7)\\
 (3,8,6)& (3,7,9)& (4,9,6)& (4,7,8)& (5,6,9)& (5,8,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 707180

	Lexicographic least 4-good sequencing : 0194685372

	Number of 4-good sequencing found: 220

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{121}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,9,1)& (0,6,2)& (0,2,9)& (0,4,3)& (0,3,8)\\
 (0,5,7)& (0,7,5)& (0,8,6)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,6,5)& (1,7,6)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,8)\\
 (2,8,5)& (2,5,9)& (2,6,7)& (3,4,7)& (3,5,6)& (3,9,5)\\
 (3,6,8)& (3,7,9)& (4,5,8)& (4,6,9)& (4,9,6)& (7,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124357689

	Number of 3-good sequencing found: 705780

	Lexicographic least 4-good sequencing : 0156743892

	Number of 4-good sequencing found: 900

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{122}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,8)& (0,8,4)& (0,7,5)& (1,2,3)& (1,3,2)& (1,5,4)\\
 (1,4,6)& (1,6,5)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,6,8)& (3,4,7)& (3,9,4)& (3,5,9)\\
 (3,8,6)& (3,7,8)& (4,5,6)& (5,8,9)& (6,7,9)& (6,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 706200

	Lexicographic least 4-good sequencing : 0182975463

	Number of 4-good sequencing found: 240

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{122}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,6,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,8)& (0,8,4)& (0,7,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,6,4)& (1,5,6)& (1,8,7)& (1,9,8)& (2,7,4)& (2,4,9)\\
 (2,5,7)& (2,8,5)& (2,6,8)& (3,4,7)& (3,9,4)& (3,5,9)\\
 (3,8,6)& (3,7,8)& (4,6,5)& (5,8,9)& (6,7,9)& (6,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 706440

	Lexicographic least 4-good sequencing : 0139564728

	Number of 4-good sequencing found: 1080

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{123}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,6)& (0,7,2)& (0,4,3)& (0,3,9)\\
 (0,6,4)& (0,5,7)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,5,6)& (2,9,5)& (2,7,9)& (3,4,7)& (3,6,5)& (3,5,9)\\
 (3,8,6)& (3,7,8)& (4,6,9)& (4,9,7)& (5,8,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 701480

	Lexicographic least 4-good sequencing : 0174352869

	Number of 4-good sequencing found: 170

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{124}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,6,2)& (0,2,7)& (0,5,3)& (0,3,9)\\
 (0,4,6)& (0,7,4)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,6,5)& (2,5,9)& (2,9,7)& (3,6,4)& (3,4,9)& (3,5,7)\\
 (3,8,6)& (3,7,8)& (4,7,9)& (5,6,9)& (5,8,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 702500

	Lexicographic least 4-good sequencing : 0197382564

	Number of 4-good sequencing found: 250

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{125}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,4,3)& (0,3,6)\\
 (0,8,4)& (0,6,5)& (0,5,7)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,6)& (2,6,4)\\
 (2,8,5)& (2,5,9)& (2,7,8)& (3,4,9)& (3,7,5)& (3,5,8)\\
 (3,8,6)& (3,9,7)& (4,8,7)& (4,7,9)& (5,6,9)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 701200

	Lexicographic least 4-good sequencing : 0127938546

	Number of 4-good sequencing found: 160

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{126}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,7,2)& (0,2,9)& (0,5,3)& (0,3,6)\\
 (0,4,7)& (0,8,4)& (0,6,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,6)& (2,6,4)\\
 (2,8,5)& (2,5,9)& (2,7,8)& (3,4,8)& (3,9,4)& (3,5,7)\\
 (3,8,6)& (3,7,9)& (4,9,7)& (5,6,9)& (5,8,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 702960

	Lexicographic least 4-good sequencing : 0194768325

	Number of 4-good sequencing found: 60

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{127}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,4,2)& (0,2,8)& (0,3,4)& (0,6,3)\\
 (0,5,6)& (0,8,5)& (0,7,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,8)& (1,9,6)& (1,8,7)& (2,4,9)& (2,5,8)\\
 (2,9,5)& (2,6,7)& (2,7,6)& (3,7,4)& (3,6,5)& (3,5,7)\\
 (3,8,9)& (3,9,8)& (4,8,6)& (4,6,9)& (4,7,8)& (5,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 702280

	Lexicographic least 4-good sequencing : 0125948736

	Number of 4-good sequencing found: 460

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{128}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,7)& (0,9,1)& (0,4,2)& (0,2,9)& (0,3,4)& (0,7,3)\\
 (0,6,5)& (0,5,8)& (0,8,6)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,8)& (1,9,6)& (1,8,7)& (2,4,8)& (2,8,5)\\
 (2,5,9)& (2,6,7)& (2,7,6)& (3,6,4)& (3,5,6)& (3,7,5)\\
 (3,8,9)& (3,9,8)& (4,6,9)& (4,7,8)& (4,9,7)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124357689

	Number of 3-good sequencing found: 700620

	Lexicographic least 4-good sequencing : 0164287359

	Number of 4-good sequencing found: 240

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{129}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,6,2)& (0,2,9)& (0,3,4)& (0,7,3)\\
 (0,4,7)& (0,5,6)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,6,5)& (2,5,7)& (2,7,9)& (3,6,4)& (3,5,9)& (3,9,5)\\
 (3,8,6)& (3,7,8)& (4,6,9)& (4,9,7)& (5,8,7)& (6,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 698800

	Lexicographic least 4-good sequencing : 0169238574

	Number of 4-good sequencing found: 280

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{130}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,4,2)& (0,2,7)& (0,3,4)& (0,7,3)\\
 (0,5,6)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,6)& (2,8,5)\\
 (2,5,9)& (2,6,8)& (2,9,7)& (3,9,4)& (3,7,5)& (3,5,8)\\
 (3,8,6)& (3,6,9)& (4,9,6)& (4,7,8)& (4,8,7)& (5,7,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 701060

	Lexicographic least 4-good sequencing : 0192786543

	Number of 4-good sequencing found: 120

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{130}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,4)& (0,7,2)& (0,4,3)& (0,3,7)\\
 (0,5,6)& (0,6,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,6,4)& (2,5,8)\\
 (2,9,5)& (2,8,6)& (2,7,9)& (3,4,9)& (3,5,7)& (3,8,5)\\
 (3,6,8)& (3,9,6)& (4,6,9)& (4,7,8)& (4,8,7)& (5,9,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 700660

	Lexicographic least 4-good sequencing : 0195643827

	Number of 4-good sequencing found: 200

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{131}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,6)& (0,7,2)& (0,5,3)& (0,3,9)\\
 (0,6,4)& (0,4,7)& (0,8,5)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,5,6)& (2,9,5)& (2,7,9)& (3,7,4)& (3,4,9)& (3,5,7)\\
 (3,6,8)& (3,8,6)& (4,6,9)& (5,9,6)& (5,8,7)& (7,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356879

	Number of 3-good sequencing found: 698270

	Lexicographic least 4-good sequencing : 0136928574

	Number of 4-good sequencing found: 170

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{132}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,4)& (0,5,1)& (0,4,2)& (0,2,6)& (0,3,7)& (0,7,3)\\
 (0,6,5)& (0,8,9)& (0,9,8)& (1,3,2)& (1,2,4)& (1,5,3)\\
 (1,6,8)& (1,8,6)& (1,7,9)& (1,9,7)& (2,3,6)& (2,5,9)\\
 (2,9,5)& (2,7,8)& (2,8,7)& (3,8,4)& (3,4,9)& (3,5,8)\\
 (3,9,6)& (4,5,7)& (4,8,5)& (4,7,6)& (4,6,9)& (5,6,7)
\end{array}$

	Lexicographic least 3-good sequencing : 0123456879

	Number of 3-good sequencing found: 696000

	Lexicographic least 4-good sequencing : 0158467329

	Number of 4-good sequencing found: 180

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{133}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,7)& (0,4,3)& (0,3,9)\\
 (0,6,4)& (0,7,5)& (0,8,6)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,5,7)& (2,6,9)& (2,9,6)& (3,4,6)& (3,6,5)& (3,5,9)\\
 (3,7,8)& (3,8,7)& (4,7,9)& (4,9,7)& (5,6,8)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 694140

	Lexicographic least 4-good sequencing : 0149328657

	Number of 4-good sequencing found: 80

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{133}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,5)& (0,7,2)& (0,4,3)& (0,3,9)\\
 (0,6,4)& (0,5,7)& (0,8,6)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,7,5)& (2,6,9)& (2,9,6)& (3,4,6)& (3,6,5)& (3,5,9)\\
 (3,7,8)& (3,8,7)& (4,7,9)& (4,9,7)& (5,6,8)& (5,8,9)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356789

	Number of 3-good sequencing found: 694320

	Lexicographic least 4-good sequencing : 0687413952

	Number of 4-good sequencing found: 80

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{134}{.1}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,5,2)& (0,2,7)& (0,4,3)& (0,3,6)\\
 (0,6,4)& (0,7,5)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,5,7)& (2,6,9)& (2,9,6)& (3,4,6)& (3,5,9)& (3,9,5)\\
 (3,7,8)& (3,8,7)& (4,7,9)& (4,9,7)& (5,6,8)& (5,8,6)
\end{array}$

	Lexicographic least 3-good sequencing : 0124356987

	Number of 3-good sequencing found: 691200

	Number of 4-good sequencing found: 0

	Number of 5-good sequencing found: 0
\end{description}}
\vbox{\begin{description}
\item[\M{10}{134}{.2}:]\quad\\
$\begin{array}{@{}*{5}{l@{\hspace{4pt}}}l@{}}
 (0,1,8)& (0,9,1)& (0,2,5)& (0,7,2)& (0,4,3)& (0,3,6)\\
 (0,6,4)& (0,5,7)& (0,8,9)& (1,2,3)& (1,3,2)& (1,4,5)\\
 (1,5,4)& (1,6,7)& (1,7,6)& (1,9,8)& (2,4,8)& (2,8,4)\\
 (2,7,5)& (2,6,9)& (2,9,6)& (3,4,6)& (3,5,9)& (3,9,5)\\
 (3,7,8)& (3,8,7)& (4,7,9)& (4,9,7)& (5,6,8)& (5,8,6)
\end{array}
\begin{tabular}{ccc}
Omitted  & \multicolumn{2}{c}{4-good sequencing}\\
triple  & No. found & Least lex. seq.\\
(0,1,8) & 900 & 0124765938\\
(0,9,1) & 840 & 0246378915\\
(0,5,2) & 610 & 0137896524\\
(0,2,7) & 610 & 0127836459\\
(0,4,3) & 610 & 0126897435\\
(0,3,6) & 610 & 0136827549\\
(0,7,4) & 610 & 0153892746\\
(0,6,5) & 610 & 0142893657\\
(0,8,9) & 480 & 0125674839\\
(1,2,3) & 1130 & 0123786459\\
(1,3,2) & 1130 & 0132687549\\
(1,4,5) & 1130 & 0142538697\\
(1,5,4) & 1130 & 0153428796\\
(1,6,7) & 1130 & 0162749853\\
(1,7,6) & 1130 & 0172638549\\
(1,9,8) & 660 & 0129836475\\
(2,6,4) & 780 & 0125648379\\
(2,4,8) & 700 & 0134852679\\
(2,5,9) & 600 & 0125967834\\
(2,8,6) & 700 & 0139486725\\
(2,9,7) & 600 & 0163854972\\
(3,4,9) & 600 & 0125876934\\
(3,7,5) & 780 & 0126837459\\
(3,5,8) & 700 & 0125843769\\
(3,9,6) & 600 & 0163945872\\
(3,8,7) & 700 & 0129587634\\
(4,6,8) & 700 & 0134768295\\
(4,7,9) & 600 & 0147923856\\
(5,6,9) & 600 & 0142853697\\
(5,7,8) & 700 & 0125678394
\end{tabular}
\begin{tabular}{ccc}
Omitted  & \multicolumn{2}{c}{4-good sequencing}\\
triple  & No. found & Least lex. seq.\\
(0,1,8) & 720 & 0128736459\\
(0,9,1) & 600 & 0246738915\\
(0,5,2) & 680 & 0152938647\\
(0,2,7) & 670 & 0127965834\\
(0,4,3) & 670 & 0143927856\\
(0,3,6) & 680 & 0136978425\\
(0,7,4) & 680 & 0125836974\\
(0,6,5) & 670 & 0165943872\\
(0,8,9) & 480 & 0125764839\\
(1,2,3) & 1210 & 0123548679\\
(1,3,2) & 1390 & 0132678549\\
(1,4,5) & 1210 & 0142583697\\
(1,5,4) & 1390 & 0153428796\\
(1,6,7) & 1210 & 0163528497\\
(1,7,6) & 1390 & 0175648392\\
(1,9,8) & 720 & 0129836475\\
(2,6,4) & 660 & 0125648739\\
(2,4,8) & 740 & 0156249873\\
(2,5,9) & 670 & 0134867925\\
(2,8,6) & 740 & 0134629857\\
(2,9,7) & 680 & 0129764835\\
(3,4,9) & 680 & 0125768934\\
(3,5,7) & 660 & 0192683547\\
(3,8,5) & 740 & 0142853679\\
(3,9,6) & 670 & 0125748639\\
(3,7,8) & 740 & 0125678394\\
(4,6,8) & 740 & 0124768935\\
(4,7,9) & 670 & 0124769835\\
(5,6,9) & 680 & 0142835697\\
(5,8,7) & 740 & 0126897534\\
\end{tabular}
\begin{tabular}{ccc}
Omitted  & \multicolumn{2}{c}{4-good sequencing}\\
triple  & No. found & Least lex. seq.\\
(0,1,8) & 920 & 0128736459\\
(0,9,1) & 980 & 0234768915\\
(0,4,2) & 670 & 0142836597\\
(0,2,7) & 620 & 0127965834\\
(0,5,3) & 670 & 0149786253\\
(0,3,6) & 620 & 0124785936\\
(0,7,4) & 690 & 0125836974\\
(0,6,5) & 690 & 0134827965\\
(0,8,9) & 800 & 0124736859\\
(1,2,3) & 1200 & 0123485796\\
(1,3,2) & 1200 & 0132584697\\
(1,4,5) & 1200 & 0145786293\\
(1,5,4) & 1200 & 0154687392\\
(1,6,7) & 1160 & 0164239857\\
(1,7,6) & 1160 & 0175329846\\
(1,9,8) & 1140 & 0192836547\\
(2,4,6) & 720 & 0124768935\\
(2,8,5) & 740 & 0124853679\\
(2,5,9) & 640 & 0134678925\\
(2,6,8) & 730 & 0134768295\\
(2,9,7) & 650 & 0129746835\\
(3,8,4) & 740 & 0125768439\\
(3,4,9) & 640 & 0125768934\\
(3,5,7) & 720 & 0135678924\\
(3,9,6) & 650 & 0125846739\\
(3,7,8) & 730 & 0125678394\\
(4,8,6) & 760 & 0125648739\\
(4,7,9) & 580 & 0125834679\\
(5,6,9) & 580 & 0134825769\\
(5,8,7) & 760 & 0129587634\\
\end{tabular}
\begin{tabular}{ccc}
Omitted  & \multicolumn{2}{c}{4-good sequencing}\\
triple  & No. found & Least lex. seq.\\
(0,1,8) & 180 & 0183927546\\
(0,9,1) & 180 & 0291847563\\
(0,5,2) & 120 & 0193647852\\
(0,2,7) & 120 & 0196435827\\
(0,4,3) & 180 & 0129786435\\
(0,3,6) & 180 & 0179584362\\
(0,6,4) & 180 & 0159283647\\
(0,7,5) & 120 & 0194362875\\
(0,8,9) & 180 & 0289137456\\
(1,2,3) & 440 & 0123458796\\
(1,3,2) & 440 & 0132678459\\
(1,4,5) & 440 & 0145238697\\
(1,5,4) & 440 & 0154678293\\
(1,6,7) & 440 & 0167458329\\
(1,7,6) & 440 & 0176238549\\
(1,9,8) & 540 & 0192836457\\
(2,4,8) & 440 & 0134827569\\
(2,8,4) & 440 & 0125843679\\
(2,5,7) & 360 & 0125769834\\
(2,6,9) & 440 & 0174853269\\
(2,9,6) & 440 & 0135847629\\
(3,4,6) & 540 & 0134678295\\
(3,5,9) & 440 & 0124768935\\
(3,9,5) & 440 & 0126874539\\
(3,7,8) & 440 & 0156278349\\
(3,8,7) & 440 & 0126438579\\
(4,7,9) & 440 & 0156238947\\
(4,9,7) & 440 & 0153826749\\
(5,6,8) & 440 & 0146852379\\
(5,8,6) & 440 & 0124758639\\
\end{tabular}
\begin{tabular}{ccc}
Omitted  & \multicolumn{2}{c}{4-good sequencing}\\
triple  & No. found & Least lex. seq.\\
(0,1,8) & 120 & 0218967534\\
(0,9,1) & 120 & 0273458916\\
(0,2,5) & 120 & 0125769834\\
(0,7,2) & 120 & 0172549863\\
(0,4,3) & 120 & 0143679852\\
(0,3,6) & 120 & 0136459827\\
(0,6,4) & 120 & 0164329875\\
(0,5,7) & 120 & 0157239846\\
(0,8,9) & 120 & 0276351894\\
(1,2,3) & 420 & 0123458796\\
(1,3,2) & 420 & 0132578469\\
(1,4,5) & 420 & 0145238697\\
(1,5,4) & 420 & 0154368279\\
(1,6,7) & 420 & 0167258349\\
(1,7,6) & 420 & 0176238549\\
(1,9,8) & 360 & 0192836475\\
(2,4,8) & 420 & 0134825769\\
(2,8,4) & 420 & 0135728469\\
(2,7,5) & 360 & 0193647852\\
(2,6,9) & 420 & 0134857269\\
(2,9,6) & 420 & 0135847629\\
(3,4,6) & 360 & 0192574863\\
(3,5,9) & 420 & 0127864359\\
(3,9,5) & 420 & 0126874539\\
(3,7,8) & 420 & 0126549837\\
(3,8,7) & 420 & 0126438759\\
(4,7,9) & 420 & 0152836479\\
(4,9,7) & 420 & 0153826749\\
(5,6,8) & 420 & 0146857239\\
(5,8,6) & 420 & 0147258639\\
\end{tabular}
